A Search for Intrinsic HI 21 cm and OH 18 cm Absorption Toward Compact Radio Sources

We present the results of a large search for intrinsic HI 21 cm and OH 18 cm absorption in 145 compact radio sources in the redshift range 0.02< z <3.8 with the Green Bank Telescope. We re-detect HI 21 cm absorption toward six known absorption systems but detect no new HI or OH absorption in 102 interference-free sources. 79 sources have not previously been observed for HI 21 cm absorption. We recover a mean optical depth limit of $\tau_{3\sigma}<0.023$ for all the non-detections in the survey. Our results do not support the high intrinsic absorption rates found by previous studies in compact radio sources at low redshift. Our results do, however, support the hypothesis proposed by Curran et al. (2008) that high ultraviolet (UV) luminosity active galactic nuclei (AGN) do not show intrinsic HI 21 cm absorption, confirming a threshold of $L_{\rm UV} = 10^{23}$ W Hz$^{-1}$, above which our intrinsic absorption fraction is zero (54 sources). The exact nature of the UV luminosity effect on HI absorption systems remains ambiguous. We additionally find no statistical correlation between the 1.4 GHz radio luminosity or the source size and the 21~cm absorption detection rate. We attribute the lack of intrinsic absorption in our survey to the UV luminosity effect caused by an optical selection bias and a decreased column density sensitivity with increasing redshift due to lower radio continuum flux densities, high radio frequency interference, and higher telescope system temperatures at low frequencies.

==> (inline-0) <==
\begin{deluxetable}{lllccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Observations of Intrinsic HI and OH Lines Toward Compact Radio Sources\label{tab:table1}}
\tablecolumns{10}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & 
\colhead{$\alpha$} & 
\colhead{$\delta$}  & 
\colhead{$z$} &
\colhead{$\nu_{\rm HI}$} &
\colhead{HI Time}  & 
\colhead{OH Time} & 
\colhead{Class.} &
\multicolumn{2}{c}{References}
\\
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} & 
\colhead{}  &
\colhead{(MHz)} &
\colhead{(sec)} &
\colhead{(sec)} &
\colhead{} &
\colhead{Class.} &
\colhead{Spec.} 
}
\startdata
%	Source		RA			DEC			z		nu		HI		OH	CLASS	REF	REF	
0018+729	&	00 21 27.4	&	+73 12 41.9	&	0.821(2)&	780.0(9)&	1493	&	896 	& GPS  	& 1  & \\
LBQS 0106+0119 	& 	01 08 38.8 	& 	+01 35 00.3 	& 	2.099(5)& 	472.1(8)&	564 	& 541	& FSRS	& 2	&\\
COINS J0111+3906&	01 11 37.3	&	+39 06 28.1	&	0.66847(3)	&	851.322(15)	&	1800	&\nodata& GPS,CSO  & 1,3,4  & 1\\
UM321 		& 	01 25 28.8 	& 	$-$00 05 55.9 	& 	1.07481(15)&	684.60(5)	&	298	&265	& FSRS	& 2	&\\
3C43		&	01 29 59.8	&	+23 38 20.3	&	1.459	&	577.6	&	1773	&	1725 	& CSS 	& 3,5,6,7 & \\
0133+476 	& 	01 36 58.6 	& 	+47 51 29.1 	& 	0.859 	&	764.1	&  	293  	& 290	& FSRS	& 2,8	& \\
3C48 		& 	01 37 41.3 	& 	+33 09 35.1 	& 	0.367 	&	1038	&	378    	& 366	& CSS	& 3,5,6	&\\       
3C49		&	01 41 09.2	&	+13 53 28.1	&	0.62	&	876.8	&	893	&	\nodata	& CSS 	& 3,5,6,7 & 2\\
0138$-$097 	& 	01 41 25.8 	& 	$-$09 28 43.7 	& 	0.733 	&	818.6	&	298	& 271	& FSRS	& 2	&\\
PKS 0201+113	&	02 03 46.7	&	+11 34 45.4	&	3.6390(10)	&	306.19(7)	&	2377	& 	2377 & GPS & 1 & \\
0212+735 	& 	02 17 30.8 	& 	+73 49 32.6 	&	2.367 	&	421.9	&	528  	& 502	& FSRS	& 2,8	& \\
B2 0218+357     & 	02 21 05.5 	& 	+35 56 13.7 	& 	0.944(2)&	730.7(8)&     	270 	& 264	& FSRS	& 2	&\\
3C066A 		& 	02 22 39.6 	& 	+43 02 07.8 	& 	0.444 	&	982.7	&	299 	& 286	& FSRS	& 8	&\\
0221+067 	& 	02 24 28.4 	& 	+06 59 23.3 	& 	0.511 	&	940.0	&	296 	& 272	& FSRS	& 2,8	&\\
4C+34.07	&	02 26 10.3	&	+34 21 30.3	&	2.910(2)&	363.28(19)	&	2388	& 1763 	& CSS & 3,5,6 & \\
HB89 0235+164 	& 	02 38 38.9 	& 	+16 36 59.3 	& 	0.940 	&	732.2	&	281 	&273	& FSRS	& 2,8	&\\
PKS 0237$-$23	&	02 40 08.2	&	$-$23 09 15.8	&	2.223	&	440.71	&	1493	&	3284 	& GPS 	& 1,3 & \\
PKS 0239+108 	& 	02 42 29.2 	& 	+11 01 00.7 	& 	2.694 	&	384.5	&  	322	& 309	& FSRS	& 2	& \\
B3 0248+430	&	02 51 34.5	&	+43 15 15.8	&	1.31	&	614.9	&	1493	&	\nodata	& GPS 	& 1,3 & 3\\
0306+102 	& 	03 09 03.6 	& 	+10 29 16.3 	& 	0.863 	&	761.4	&	297 	&256	& FSRS	& 2,8	&\\
NGC 1275        & 	03 19 48.2 	& 	+41 30 42.1 	& 	0.01765(4) 	&	1395.77(5)	&     	278 	&\nodata& FSRS	& 2,8	&\\
OE+131		&	03 21 52.1	&	+12 21 14.0	&	2.662	&	387.88	&	1472	&	1790 	& GPS,CSS & 3,5,6,7 &	\\
PKS 0327$-$241 	& 	03 29 54.1 	& 	$-$23 57 08.8 	& 	0.895 	&	748.6	&  	278     &  285 	& FSRS	& 2	& \\   
0336$-$019 	& 	03 39 30.9 	& 	$-$01 46 35.8 	& 	0.852 	&	767.0	&	290 	& 288	& FSRS	& 2	&\\
0346$-$279 	& 	03 48 38.1 	& 	$-$27 49 13.6 	& 	0.991 	&	712.4	&	297 	& 263	& FSRS	& 2	&\\
4C+76.03	&	04 10 45.6	&	+76 56 45.3	&	0.5985	&	888.6	&	818	&	896 	& GPS,CSS & 3,5,6,7 & 2\\
0420$-$014 	& 	04 23 15.8 	& 	$-$01 20 33.1 	& 	0.91609(18)&	741.30(7)&  	278 	& 297	& FSRS	& 2	&\\
0422+004 	& 	04 24 46.8 	& 	+00 36 06.3 	& 	0.310 	&	1084.3  &	266 	& 288	& FSRS	& 2,8	&\\
3C119		&	04 32 36.5	&	+41 38 28.4	&	1.023	&	702.1	&	1790	&	1791 	& CSS 	& 3,5,6,7 & \\
0440$-$003 	& 	04 42 38.7 	& 	$-$00 17 43.4 	& 	0.844 	&	769.3 	& 	274	& 289	& FSRS	& 2	&\\
PKS 0454$-$234 	& 	04 57 03.2 	& 	$-$23 24 52.0 	& 	1.003 	&	708.1 	&	298 	& 266	& FSRS	& 2	&\\
PKS 0457+024	&	04 59 52.1	&	+02 29 31.2	&	2.384	&	419.7	&	1791	&	1721 	& GPS 	& 1,3 &\\
0458$-$020 	& 	05 01 12.8 	& 	$-$01 59 14.3 	& 	2.286 	&	432.3	&  	680	& 621	& FSRS	& 2,8	&\\
PKS 0500+019	&	05 03 21.2	&	+02 03 04.7	&	0.58457(2)	&	896.398(11)	&	164	& 	\nodata	 & GPS  & 1,3  & 1\\
3C138		&	05 21 09.9	&	+16 38 22.1	&	0.76	&	807.1	&	550	&	1790 	& CSS 	& 3,5,6 & 2\\
PKS 0528$-$250	&	05 30 08.0	&	$-$25 03 29.9	&	2.813	&	372.5	&	2651	&	1493 	& GPS 	& 1 & \\
PKS 0539$-$057 	& 	05 41 38.1 	& 	$-$05 41 49.4 	& 	0.839(3)&	772.4(1.3)	&	298 	&250	& FSRS	& 2	&\\
3C147		&	05 42 36.1	&	+49 51 07.2	&	0.55	&	916.39	&	250	&	1791 	& CSS 	& 3,5,6 & 2\\
B3 0552+398	&	05 55 30.8	&	+39 48 49.2	&	2.365(5)&	422.1(6)&	1767	&	288	& GPS 	& 1 & \\
0605$-$085 	& 	06 07 59.7 	& 	$-$08 34 50.0 	& 	0.872 	&	757.8	&  	516 	& 489	& FSRS	& 2	&	\\
0607$-$157 	& 	06 09 41.0 	& 	$-$15 42 40.7 	& 	0.3240(10) 	&	1072.8(8)  	&	263 	& 149	& FSRS	& 2& \\
HB89 0636+680	&	06 42 04.3	&	+67 58 35.6	&	3.1800(10)	&	339.81(8)	&	1941	& 896 	& GPS & 1 & \\
B2 0711+35	&	07 14 42.8	&	+35 34 39.8	&	1.62	&	542.1	&	2302	&	2293 	& GPS  	& 1 & \\
0735+178 	& 	07 38 07.4 	& 	+17 42 19.0 	& 	0.424 	&	996.5	&  	298 	& 381	& FSRS	& 2,8	&	\\
0736+017 	& 	07 39 18.0 	&	+01 37 04.6 	& 	0.189410(9)& 	1192	&  	349 	& 321	& FSRS	& 2,8	&	\\
B2 0738+31	&	07 41 10.7	&	+31 12 00.2	&	0.6314(16)	&	870.7(9)&	1194	& 1742 	& GPS 	& 1,3 & 2\\
PKS 0742+10	&	07 45 33.1	&	+10 11 12.7	&	2.624(3)&	391.9(3)&	1681	&	1681 	& GPS 	& 1,3  & 5 \\
PKS 0743$-$006	&	07 45 54.1	&	$-$00 44 17.5	&	0.994	&	712.3	&	278	&	1182 	& GPS 	& 1,3 &\\
3C186		&	07 44 17.5	&	+37 53 17.2	&	1.0670(19)	&	687.2(6)&	1790	&	1790 	& CSS & 3,5,6 & \\
PKS 0745+241 	& 	07 48 36.1 	& 	+24 00 24.1 	& 	0.4092(10) 	&	1008.0(7)	&  	271  	& 245 	& FSRS	& 2,8	&\\
0748+126 	& 	07 50 52.0 	& 	+12 31 04.8 	& 	0.889 	&	750.9	&  	283 	& 297	& FSRS	& 8,9	& 	\\
COINS J0753+4231&	07 53 03.3	&	+42 31 30.8	&	3.5892(8)	&	309.51(5)	&	2687	&	2687 & CSO & 4 & \\
HB89 0754+100 	& 	07 57 06.6 	& 	+09 56 34.9 	& 	0.2660(10) 	&	1122.0(9)	&  	232 	& 390 	& FSRS	& 2,8	&\\
3C190		&	08 01 33.5	&	+14 14 42.4	&	1.1944(12)	&	647.3(4)&	528	&	\nodata & CSS & 3,5,6 & 4\\
SBS 0804+499 	& 	08 08 39.7 	& 	+49 50 36.5 	& 	1.430(2)&	584.5(5)&  	596 	& 592	& FSRS	& 2	&  \\
PKS 0823+033 	& 	08 25 50.3 	& 	+03 09 24.5 	& 	0.506 	&	942.2	&  	262 	& 285	& FSRS	& 8,8	&\\
PKS 0823$-$223 	& 	08 26 01.6 	& 	$-$22 30 27.2 	& 	0.910 	&	742.7	&  	298 	& 283	& FSRS	& 9	&\\
0828+493 	& 	08 32 23.2 	& 	+49 13 21.0 	& 	0.548 	& 	916.6	&  	256 	& 292	& FSRS	& 2	&\\
0836+710 	& 	08 41 24.7 	& 	+70 53 42.2 	& 	2.1720(10)  	& 	447.80(14) 	&   	291    	& 260	& FSRS	& 2,8	& \\
OJ+287 		& 	08 54 48.9 	& 	+20 06 30.6 	& 	0.306  	&	1087.6 	&   	270  	& \nodata	& FSRS	& 2,8	&  \\
PKS 0858$-$279	&	09 00 40.0	&	$-$28 08 20.3	&	2.152	&	450.6	&	400	&	\nodata & GPS 	& 1 & \\
TXS 0902+490	&	09 05 27.5	&	+48 50 50.0	&	2.6887(11)	&	385.07(11)	&	1433	&	1493 & GPS & 1 & \\
0906+015 	& 	09 09 10.1 	& 	+01 21 35.6 	& 	1.020(3)& 	701.8(1.1) 	&   	290  	& 285	& FSRS	& 2,8	&  	\\
3C216		&	09 09 33.5	&	+42 53 46.5	&	0.6703(12)	&	850.4(6)&	1492	&	3581 	& CSS & 5,6 & 2\\
0917+449 	& 	09 20 58.5 	& 	+44 41 54.0 	& 	2.1899(2)  	& 	445.28(3) 	&   	577  	& 369	& FSRS	& 2,8	&  \\
0919$-$260 	& 	09 21 29.4 	& 	$-$26 18 43.4 	& 	2.300 	&	429.4	&  	597	& 592	& FSRS	& 2	&	\\
0923+392 	& 	09 27 03.0 	& 	+39 02 20.9 	& 	0.6952(3) 	&	837.90(15)	&  	298 	& 274	& FSRS	& 2	&\\
0925$-$203 	& 	09 27 51.8 	& 	$-$20 34 51.2 	& 	0.34741(15)&	1053.71(2)&  	298 	& 526	& FSRS	& 2	&\\
HB89 0954+556 	& 	09 57 38.2 	& 	+55 22 57.8 	& 	0.896(8)&	749(3)	&  	268 	& 284	& FSRS	& 2	&\\
HB89 0954+658 	& 	09 58 47.2 	& 	+65 33 54.8 	& 	0.368 	&	1037	&  	292 	&\nodata 	& FSRS	& 2	&\\
1004+141 	& 	10 07 41.5 	& 	+13 56 29.6 	& 	2.707(5)&	383.2(5)&  	519 	& 517	& FSRS	& 2,8	&\\
3C237		&	10 08 00.0	&	+07 30 16.4	&	0.87	&	759.6	&	1785	&	1771 	& CSS 	& 3,5,6 & \\
PKS 1034$-$293 	& 	10 37 16.1 	& 	$-$29 34 02.8 	& 	0.312 	&	1082	&  	582 	& 562	& FSRS	& 2	&\\
1055+018 	& 	10 58 29.6 	& 	+01 33 58.8 	& 	0.888(5)& 	752(2)	&  	243 	& 266	& FSRS	& 2,8	&\\
1116+128 	& 	11 18 57.3 	& 	+12 34 41.7 	& 	2.129(2)& 	454.0(3)&  	567 	& 542	& FSRS	& 2,8	&\\
PKS 1124$-$186 	& 	11 27 04.4 	& 	$-$18 57 17.4 	& 	1.050 	&	691.9  	&	249 	& 289	& FSRS	& 2,9	&\\
B3 1144+402 	& 	11 46 58.3 	& 	+39 58 34.3 	& 	1.0880(10) 	&680.3(3)&  	262 	& 296	& FSRS	& 2,8	&\\
FBQS J1159+2914 & 	11 59 31.8 	& 	+29 14 43.8 	& 	0.7245(11)&	823.7(5)&	298 	& 291	& FSRS	& 2,8	&2\\
1202$-$262 	& 	12 05 33.2 	& 	$-$26 34 04.5 	& 	0.789 	&	794.0  	&	291 	& 286	& FSRS	& 2	&\\
B2 1219+28 	& 	12 21 31.7 	& 	+28 13 58.5 	& 	0.102 	&	1288  	&	596 	&\nodata& FSRS	& 2	&\\
1222+037 	& 	12 24 52.4 	& 	+03 30 50.3 	& 	0.9556(11) 	&726.3(4)&  	261	&290	& FSRS	& 2,8	&\\
PG 1222+216 	& 	12 24 54.5 	& 	+21 22 46.4 	& 	0.4320(10) 	&991.9(7)&  	299 	& 273	& FSRS	& 2,8	&\\
B2 1225+36	&	12 27 58.7	&	+36 35 11.8	&	1.973(2)&	477.8(3)&	300	&	\nodata	& GPS,CSS & 1,3,5,6 & \\
3C273 		& 	12 29 06.7 	& 	+02 03 08.6 	& 	0.15834(7) 	&1226.24(7)  &	595	& 562	& FSRS	& 2,8	&\\
COINS J1244+4048&	12 44 49.2	&	+40 48 06.2	&	0.813(2)&	783.5(9)&	442	&	2239 	& CSO 	& 4 &	\\
3C279 		& 	12 56 11.2 	& 	$-$05 47 21.5 	& 	0.5362(14) 	&   924.6(2)&	269 	& 275	& FSRS	& 2	&\\
1308+326 	& 	13 10 28.7 	& 	+32 20 43.8 	& 	0.996 	&	711.6	&  	228 	& 298	& FSRS	& 2,8	&\\
3C287		&	13 30 37.7	&	+25 09 10.9	&	1.055	&	691.2	&	1790	&1770 	& CSS 	& 3,5,6 &\\
3C286		&	13 31 08.3	&	+30 30 33.0	&	0.8494(11)	&768.0(5)&	1194	&1194 	& CSS & 3,5,6 & \\
HB89 1333+459	&	13 35 22.0	&	+45 42 38.2	&	2.4490(10)	&411.83(12)&	1750	&\nodata	 & GPS & 1 & \\
1354+195 	& 	13 57 04.4 	& 	+19 19 07.4 	& 	0.720 	&	824.8  	&	274 	& \nodata	& FSRS	& 2,8	&\\
B3 1355+441	&	13 57 40.6	&	+43 53 59.8	&	0.646	&	862.9	&	844	&	1762 	& GPS,CSO & 1,4 & 2\\
1418+546 	& 	14 19 46.6 	& 	+54 23 14.8 	& 	0.1526(3)&	1232.4(3)&  	272 	& 275	& FSRS	& 2,8	&	\\
3C305.1		&	14 47 09.6	&	+76 56 21.8	&	1.132	&	666.2	&	895	&	\nodata & CSS 	& 3,5,6 & \\
3C309.1		&	14 59 07.6	&	+71 40 19.9	&	0.905	&	745.6	&	896	&	865 	& CSS 	& 3,5,6& \\
1504$-$166 	& 	15 07 04.8 	& 	$-$16 52 30.3 	& 	0.876(4)&	757.2(1.6)	&  	281	& 	& FSRS	& 2	&\\
3C318		&	15 20 05.4	&	+20 16 05.8	&	1.5740(10)	&	551.8(2)&	448	&	896 	& CSS & 3,5,6 &\\
COINS J1546+0026&	15 46 09.5	&	+00 26 24.6	&	0.55	&	916.4	&	1782	&	1777 	& GPS,CSO & 4 &2\\
B2 1600+33	&	16 02 07.3	&	+33 26 53.1	&	1.1	&	676.4	&	862	&	\nodata & GPS,CSS & 1,3,5,6 &	\\
PKS 1622$-$253 	& 	16 25 46.9 	& 	$-$25 27 38.3 	& 	0.786 	&	794.3  	&	277 	& 291	& FSRS	& 2	&\\
PKS 1622$-$29 	& 	16 26 06.0 	& 	$-$29 51 27.0 	& 	0.815 	&	781.6	&	266 	& 298	& FSRS	& 11	&\\
3C343		&	16 34 33.8	&	+62 45 35.8	&	0.988	&	714.5	&	1194	&	1197 	& CSS 	& 3,5,6,7 &\\
1637+574 	& 	16 38 13.5 	& 	+57 20 24.0 	& 	0.7506(10) &	811.4(5)&	265	& 214	& FSRS	& 2,8	&\\
3C343.1		&	16 38 28.2	&	+62 34 44.3	&	0.75	&	811.7	&	1800	&	1787 	& CSS 	& 3,5,6,7 &\\
1642+690 	& 	16 44 07.9 	& 	+68 56 39.8 	& 	0.751 	&	810.2  	&	290 	& 261	& FSRS	& 2,8	&2\\
1656+053 	& 	16 58 33.5 	& 	+05 15 16.4 	& 	0.879 	&	754.9  	&	282 	& 261	& FSRS	& 2,8	&\\
1730$-$130 	& 	17 33 02.7 	& 	$-$13 04 49.5 	&	0.902 	&	745.8	&	284 	& 280	& FSRS	& 2	&\\
1741$-$038 	& 	17 43 58.9 	& 	$-$03 50 04.6 	& 	1.054 	&	691.5	&  	271 	& 298	& FSRS	& 2	&\\
1749+701 	& 	17 48 32.8 	& 	+70 05 50.8 	& 	0.770 	&	801.5  	&	278 	& 278	& FSRS	& 2,8	&\\
1803+784 	& 	18 00 45.7 	& 	+78 28 04.0 	& 	0.680 	&	844.5  	&	298	& \nodata	& FSRS	& 2,8	&\\
1800+440 	& 	18 01 32.3 	& 	+44 04 21.9 	& 	0.663 	&	845.1 	&   	288  	& \nodata 	& FSRS	& 2,8	& 	\\
COINS J1815+6127&	18 15 36.8	&	+61 27 11.6	&	0.601(3)&	887.2(1.7)	&	1436	&	2090 	& GPS,CSO & 4 &	2\\
1823+568 	& 	18 24 07.1 	& 	+56 51 01.5 	& 	0.6640(10) 	&853.6(5)& 	288	& 260 	& FSRS	& 2	&\\
3C380		&	18 29 31.8	&	+48 44 16.2	&	0.69	&	840.5	&	597	&	384 	& CSS 	& 5,6 &	2\\
4C+29.56	&	18 31 14.9	&	+29 07 10.3	&	0.842(3)&	771.1(1.3)	&	1293	&	1493 	& CSS & 3,5,6 &	2\\
WMAP 1849+6705 	& 	18 49 16.1 	& 	+67 05 41.7 	& 	0.6570(10)&	857.2(5)&  	283	& 296	& FSRS	& 2,8	&\\
TXS 1848+283	&	18 50 27.6	&	+28 25 13.2	&	2.56	&	398.99	&	1791	&	3583 	& GPS 	& 1 &\\
TXS 1851+488	&	18 52 28.5	&	+48 55 47.5	&	1.250(3)&	631.3(8)&	597	&\nodata & GPS 	& 1 &	\\
1921$-$293 	& 	19 24 51.1 	& 	$-$29 14 30.1 	& 	0.35263(18)&	1050.11(14)&  	381	& \nodata	& FSRS	& 2	&\\
PKS 2000$-$330	&	20 03 24.1	&	$-$32 51 45.1	&	3.7730(10)	&297.59(6)&	1720	&	1744 &  GPS & 1 &\\
2007+777 	& 	20 05 30.9 	& 	+77 52 43.1 	& 	0.342 	&	1058.4  &	394	& \nodata	& FSRS	& 2,8	&	\\
PKS 2008$-$068	&	20 11 12.2	&	$-$06 44 03.6	&	0.5470(10)	&	918.2(6)&	1740	&	1791 	&  GPS & 1,3,7 &\\
COINS J2022+6136& 	20 22 09.7 	& 	+61 36 58.8 	& 	0.227 	&	1157 	&	258 	& 285	& GPS	& 12	& 2\\
2059+034 	& 	21 01 38.8 	& 	+03 41 31.3 	& 	1.013 	&	705.6	&  	242	& 290	& FSRS	& 2	& \\
PKS 2121$-$01	&	21 23 39.1	&	$-$01 12 34.7	&	1.158(2)&	658.2(6)&	299	&	\nodata & GPS,CSO & 1,10 &\\
PKS 2126$-$15	&	21 29 12.2	&	$-$15 38 41.0	&	3.2680(10)	&	332.80(8)	&	3583	&	3583 & GPS & 1,3 &\\
PKS 2127+04	&	21 30 32.9	&	+05 02 17.5	&	0.99	&	713.8	&	893	&	896 	& GPS 	& 1,3 &	\\
2128$-$123 	& 	21 31 35.3 	& 	$-$12 07 04.8 	& 	0.501 	&	945.3  	&	384 	& 366	& FSRS	& 2	&\\
PKS 2134+004	&	21 36 38.6	&	+00 41 54.2	&	1.9320(10)	&	484.45(17)	&	1791	&	\nodata & GPS & 3 &\\
PKS 2135$-$209	&	21 37 50.0	&	$-$20 42 31.7	&	0.63634(3)&	868.04(2)&	\nodata	&	1682 	& CSS 	& 6 &	2\\
2145+067 	& 	21 48 05.5 	& 	+06 57 38.6 	& 	0.990 	&	712.8  	&	282 	&\nodata 	& FSRS	& 2,8	&\\
PKS 2149+056	&	21 51 37.9	&	+05 52 13.0	&	0.740(10)	&	816.3(5)&	1790	&	\nodata & GPS & 1 &	1\\
2155$-$152 	& 	21 58 06.8 	& 	$-$15 01 09.3 	& 	0.672 	&	848.5  	&	278 	& 386	& FSRS	& 2	&\\
2201+315 	& 	22 03 15.0 	& 	+31 45 38.3 	&	0.2950(5) 	&	1096.8(4)	&  	398	& 280	& FSRS	& 2,8	&\\
2216$-$038 	& 	22 18 52.0 	& 	$-$03 35 36.9 	& 	0.901 	&	746.2 	&	281 	& 255	& FSRS	& 2	&\\
PKS 2230+11	&	22 32 36.4	&	+11 43 50.9	&	1.037	&	697.3	&	1752	&	1791 	& CSS 	& 5,6 &	\\
2234+282 	& 	22 36 22.5 	& 	+28 28 57.4 	& 	0.795 	&	790.3  	&	288 	& 362	& FSRS	& 2,8	&\\
3C454.1		&	22 50 32.9	&	+71 29 19.2	&	1.841	&	499.97	&	896	&	\nodata & CSS 	& 3,5,6 &\\
3C454		&	22 51 34.7	&	+18 48 40.1	&	1.757	&	515.2	&	1316	&	1752 	& CSS 	& 3,5,6 &\\
3C454.3 	& 	22 53 57.8 	& 	+16 08 53.6 	& 	0.859 	&	763.1  	&	252 	& 266	& FSRS	& 2,8	&\\
3C455		&	22 55 03.9	&	+13 13 34.0	&	0.543	&	920.6	&	1790	&	1791 	& CSS 	& 3,5,6 & 2\\
2255$-$282 	& 	22 58 06.0 	& 	$-$27 58 21.3 	& 	0.92584(15)&737.69(6)	&  	273 	& 296	& FSRS	& 2	&\\
3C459		& 	23 16 35.2 	&	+04 05 18.1 	& 	0.22012(3)&     1164.15(3)    	&	292     & 286	& CSS	&13&\\
HB89 2342+821	&	23 44 03.8	&	+82 26 40.4	&	0.735	&	818.7	&	1791	&	1752 	& GPS,CSS & 1,3,5,6 & 2	\\
HB89 2344+092 	& 	23 46 36.8 	& 	+09 30 45.5 	& 	0.677 	&	847.0  	&	298 	& 263	& FSRS	& 2,8	&
\enddata
\tablecomments{Columns list the source name, Right Ascension and
  Declination, optical redshift, expected frequency of the corresponding HI
  21~cm line, total integration times for each reduced spectra, radio
  source classification (GPS, CSS, CSO, FSRS), references for the
  classification, and references for any previous HI 21~cm observations.
  Numbers in parentheses indicate uncertainties in the final digit(s) of
  listed quantities, when available. \\ 
Classification references: 
1 -- \cite{devries97};
2 -- \cite{healey07}; 
3 -- \cite{odea97}; 
4 -- \cite{peck00}; 
5 -- \cite{fanti90}; 
6 -- \cite{spencer89}; 
7 -- \cite{morganti97}; 
8 -- \cite{augusto06}; 
9 -- \cite{condon77}; 
10 -- \cite{xiang05}; 
11 -- \cite{jackson02};  
12 -- \cite{fomalont00}; 
13 -- \cite{gelderman94}. \\
Previous spectroscopy of the HI 21 cm line references:
1 -- \cite{carilli98};
2 -- \cite{ver03}; 
3 -- \cite{gupta06};
4 -- \cite{ishwara03};
5 -- \citet{curran13}.   
}
\end{deluxetable}

%Table2
\LongTables
%%\startlongtable
\begin{deluxetable}{lcccccccccc} 
\tabletypesize{\scriptsize}
\tablecaption{HI 21~cm Line Observations, Column Densities, and Source Sizes \label{tab:HI}}
\tablecolumns{11}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & 
\colhead{$z$}  & 
\colhead{$\nu$} & 
\colhead{$\Delta v$}  &
\colhead{rms}  & 
\colhead{Ctnm}  &
\colhead{$N_{\rm HI}$} &
\colhead{Prev.\ $N_{\rm HI}$}  &
\multicolumn{2}{c}{Size} &
\colhead{Ref.}
\\		
\colhead{} & 
\colhead{} & 
\colhead{(MHz)} &
\colhead{(\kms)} &
\colhead{(mJy)} & 
\colhead{(Jy)} &
\multicolumn{2}{c}{($10^{20}$~cm$^{-2}$)} &
\colhead{(arcsec)} &
\colhead{(kpc)} &
\colhead{}
}
\startdata 
% Source	z		nu		del v		rms	 ctnm		N(HI)	pre N(HI)	ref	arc	kpc	ref	
0018+729	& 0.821(2)	& 780.0(9)	& $-$5077, 6080	& 3.37	& 1.0033(6)	& $<$0.51& \nodata & 0.018 & 0.14 & 1	\\
LBQS 0106+0119  & 2.009(5)	& 472.1(8)	& \nodata	& RFI	& \nodata	&\nodata & \nodata & 0.0106& 0.09 & 2	\\
COINS J0111+3906& 0.66847(3)	& 853.322(15)	& $-$1343, 3015	& 2.47	& 0.153(2)	& 74(13) & $81(17)^{1}$  & 0.005 & 0.04 & 3\\
UM321          	& 1.07481(15)   	& 684.60(5)    	& $-$3813, 26560& 8.3   & 1.306(18)	& $<$1.1 & \nodata & 0.0048& 0.039&4	\\
3C43		& 1.459		& 577.6		& $-$3047, 2470	& 12.8	& 5.97(4)	& $<$0.29& \nodata & 2.60 & 22.2 & 5\\
0133+476    	& 0.859		& 764.1 	& \nodata 	& RFI 	& \nodata	&\nodata & \nodata & 0.0029&0.022 & 2	\\
3C48       	& 0.367 	& 1038    	& $-$432, 568   & 4.9   & 20.04(4) 	& $<$0.037& \nodata & 0.50  & 2.5  & 5	\\
3C49		& 0.62		& 876.8		& \nodata	& RFI	& \nodata	&\nodata & $1.1^{2}$ & 0.99 & 6.7 & 3\\
0138$-$097   	& 0.733 	& 818.6    	& $-$2423, 2711 & 9.9   & 0.76(12) 	& $<$1.9 & \nodata & 0.0019& 0.014& 4	\\
PKS 0201+113	& 3.6390(10)	& 306.19(7)	& $-$2976, 10760& 7.13	& 0.331(8)	& $<$2.9 & \nodata & 0.002 & 0.015& 1\\
0212+735 	& 2.367 	& 421.9		& \nodata 	& RFI 	& \nodata	&\nodata & \nodata & 0.0131	& 0.108	& 2\\
B2 0218+357  	& 0.944(2)  	& 730.7(8)   	& $-$1559, 4882 & 6.1   & 1.559(4)  	& $<$0.64& \nodata & 0.0052& 0.037& 6 \\
3C066A   	& 0.444   	& 982.7    	& $-$3179, 2840 & 8.2   & 2.83(16)  	& $<$0.47& \nodata & 0.0053& 0.030& 2 \\
0221+067   	& 0.511   	& 940.0    	& $-$462, 806   & 5.9   & 0.961(10)   	& $<$1.0 & \nodata & 0.0035& 0.022& 4	\\
4C+34.07	& 2.910(2)	& 363.28(19)	& \nodata	& RFI	& \nodata	&\nodata & \nodata & 1.1 & 8.7 & 5	\\
HB89 0235+164   & 0.940   	& 732.2    	& $-$458, 1628  & 8.6   & 1.1(2)	& $<$1.3 & \nodata & 0.0021& 0.017& 2	\\
PKS 0237$-$23	& 2.223		& 440.71	& $-$327, 1721	& 4.10	& 3.42(2)	& $<$0.21& \nodata & 0.018 & 0.15 & 5	\\
PKS 0239+108 	& 2.694 	& 384.5		& \nodata 	& RFI 	& \nodata 	&\nodata & RFI$^8$ & 0.0024	& 0.019	& 4\\
B3 0248+430	& 1.31		& 614.9		& \nodata	& RFI	& \nodata	&\nodata & $<0.78^{3}$ & 0.06 & 0.5 & 5	\\
0306+102   	& 0.863   	& 761.4 	& $-$12690, 1262& 8.0   & 0.47960(2)   	& $<$2.6 & \nodata & 0.0073& 0.056& 7	\\
NGC 1275  	& 0.01765(4)    & 1395.77(5)   	& $-$2242, 2530 & 4.8  	& 23(3)		& $<$0.035& \nodata & 0.102 & 0.00361&	2\\
OE+131		& 2.662		& 387.88	& $-$8579, 10542& 8.33	& 2.689(9)	& $<$0.63& RFI$^8$ & 0.02 & 0.16 & 5	\\
PKS 0327$-$241 	& 0.895  	& 748.6 	& $-$1668, 979  & 8.3	& 0.9197(4) 	& $<$1.5 & \nodata & \nodata 	&\nodata&\nodata \\
0336$-$019     	& 0.852    	& 767.0    	& $-$3379, 3009 & 6.5   & 2.26(8)    	& $<$0.45& \nodata & 0.0013& 0.010&2\\
0346$-$279    	& 0.991    	& 712.4    	& $-$1366, 418  & 9.7   & 1.03(6)    	& $<$1.6 & \nodata & 0.0095& 0.076&4	\\
4C+76.03	& 0.5985	& 888.6		& $-$391, 631	& 6.75	& 6.618(7)	&3.7(1.1)& $2.5^{2}$  & 0.14 & 0.93 & 3\\
0420$-$014 	& 0.91609(18)	& 741.30(7)	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0017	& 0.013	& 2\\
0422+004 	& 0.310		& 1084.3 	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0029	& 0.013	& 4\\
3C119		& 1.023		& 702.1		& $-$1221, 809	& 12.5	& 14.0(1.6)	& $<$0.15& \nodata & 0.08 & 0.65 & 5	\\
0440$-$003    	& 0.844 	& 769.3    	& $-$2391, 1888 & 8.1   & 2.37(4)   	& $<$0.53& \nodata & 0.0078& 0.060&4	\\
PKS 0454$-$234 	& 1.003   	& 708.1 	& \nodata  	& RFI 	& \nodata 	&\nodata & \nodata & 0.0024& 0.019&2	\\
PKS 0457+024	& 2.384		& 419.7		& $-$3714, 6678	& 5.23	& 0.390(19)	& $<$2.6 & \nodata & 0.0067& 0.055 & 8	\\
0458$-$020 	& 2.286		& 432.3		& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0046	& 0.038	& 2\\
PKS 0500+019	& 0.58457(2)	& 896.398(11)	& $-$1191, 314	& 7.13	& 1.57(7)	&7.1(1.3)& $7.0(1.3)^{1}$& 0.011 & 0.073 & 3\\
3C138		& 0.76		& 807.1		& $-$2775, 2039	& 7.76	& 11.42(4)	& $<$0.10& $<0.10^{2}$ & 0.68 & 5.0 & 3\\
PKS 0528$-$250	& 2.813		& 372.5		& $-$5883, 2197	& 5.95	& 1.6(3.6)	& $<$0.81& \nodata & 0.010 & 0.080 & 4	\\
PKS 0539$-$057 	& 0.839(3)  	& 772.4(1.3) 	& $-$1497, 2526 & 8.7 	& 0.91(9) 	& $<$1.5 & \nodata & 0.0030& 0.023&4 	\\
3C147		& 0.55		& 916.4		& $-$2522, 717	& 12	& 29.4(6)	& $<$0.070& $<0.085^{2}$ & 0.94 & 6.0 & 3	\\
B3 0552+398	& 2.365(5)	& 422.1(6)	& $-$5078, 6761	& 4.83	& 0.490(7)	& $<$1.9 & \nodata & 0.003 & 0.03 & 8	\\
0605$-$085    	& 0.872   	& 757.8    	& $-$2297, 1170	& 7.5   & 2.820(14)    	& $<$0.42& \nodata & 0.0040& 0.031&4	\\
0607$-$157	& 0.3240(10)	& 1072.8(8)	& \nodata  	& RFI	& \nodata 	&\nodata & \nodata & 0.0146	& 0.068	& 4\\
HB89 0636+680	& 3.1800(10)	& 339.81(8)	& $-$10896, 11619& 7.24 & 0.119(2)	& $<$7.9 & \nodata & 0.006 & 0.05 & 6	\\
B2 0711+35	& 1.62		& 542.1		& $-$375, 4993	& 8.52	& 0.87(2)	& $<$1.5 & \nodata & 0.006 & 0.05 & 8	\\
0735+178    	& 0.424   	& 996.5    	& $-$1511, 1569 & 4.6  	& 2.16(4)  	& $<$0.34& \nodata & 2.6   & 14   & 9	\\
0736+017    	& 0.189410(9)  	& 1194.21(2)   	& $-$1854, 2413 & 5.8  	& 2.54(3)  	& $<$0.38& \nodata & 0.0036& 0.011&4	\\
B2 0738+31	& 0.6314(16)	& 870.7(9)	& $-$840, 2672	& 19.2	& 1.491(6)	& $<$2.4 & $<0.45^{2}$& 0.006 & 0.04 & 3	\\
PKS 0742+10	& 2.624(3)	& 391.9(3)	& $-$5033, 3071	& 5.24	& 1.562(6)	& $<$0.58& $<$1.4$^5$ &  0.010 & 0.08 & 5	\\
PKS 0743$-$006	& 0.994		& 712.3		& \nodata	& RFI	& \nodata	&\nodata & \nodata & 0.005 & 0.04 & 5	\\
3C186		& 1.0670(19)	& 687.2(6)	& $-$1719, 2208	& 4.34	& 2.99(2)	& $<$0.25& \nodata & 2.2 & 18 & 5\\
PKS 0745+241   	& 0.4092(10)  	& 1008.0(7)   	& $-$1890, 2257 & 4.8 	& 1.038(9)  	& $<$0.73& \nodata & 0.0032& 0.017& 4	\\
0748+126    	& 0.889   	& 750.9    	& \nodata 	& RFI  	& \nodata   	&\nodata & \nodata & 0.0018& 0.014& 4 	\\
COINS J0753+4231& 3.5892(8)	& 309.51(5)	& $-$5318, 13086& 8.32	& 0.7667(5)	& $<$1.4 & \nodata & 0.0086 &0.06 & 6	\\
HB89 0754+100   & 0.2660(10)   	& 1122.0(9)    	& $-$491, 939   & 4.3   & 1.1(7)      	& $<$0.73& $<$0.83$^9$ & 3.7   & 15   & 10	\\
3C190		& 1.1944(12)	& 647.3(4)	& \nodata	& RFI	& \nodata	&\nodata & $40^{4}$ & 4.1 & 34 & 5	\\
SBS 0804+499 	& 1.430(2)	& 584.5(5)	& \nodata 	& RFI 	& \nodata 	& \nodata & $<$5.1$^{10}$ & 0.0012	& 0.010	& 2\\
PKS 0823+033    & 0.506    	& 942.2   	& $-$1880, 1825 & 5.7 	& 1.3(6) 	& $<$0.76& \nodata & 0.0038&0.023 & 4	\\
PKS 0823$-$223  & 0.910  	& 742.7 	& $-$2907, 1540 & 8.6 	& 0.64(6)  	& $<$2.2 & \nodata & 0.0025& 0.020& 11	 \\
0828+493     	& 0.548   	& 916.6    	& $-$1150, 803  & 7.0   & 1.01(14)     	& $<$1.2 & \nodata & 0.0064& 0.041& 6	\\
0836+710 	& 2.1720(10)	& 447.80(14)	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0087	& 0.075	& 2\\
OJ+287 		& 0.306		& 1087.6	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0030	& 0.014	& 2\\
PKS 0858$-$279	& 2.152		& 450.6		& $-$1924, 3340	& 13.9	& 0.86(1)	& $<$2.9 & \nodata &\nodata & \nodata & \nodata\\
TXS 0902+490	& 2.6887(11)	& 385.07(11)	& $-$3636, 3916	& 6.94	& 0.954(4)	& $<$1.5 & $<$7.2$^8$ & 0.013 & 0.11 & 1	\\
0906+015 	& 1.020(3)	& 701.8(1.1)	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0076	& 0.062	& 3\\
3C216		& 0.6703(12)	& 850.4(6)	& $-$353, 3589	& 8.06	& 6.41(4)	& 1.8(4) & $1.2^{2}$ & 9.2 & 64.5 & 3\\
0917+449 	& 2.1899(2)	& 445.28(3) 	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0028	& 0.024	& 2\\
0919$-$260    	& 2.300   	& 429.4 	& $-$4715, 737 & 4.2  	& 0.86(11)   	& $<$0.90& \nodata & 0.0012& 0.010& 4	\\
0923+392    	& 0.6952(3)   	& 837.90(15)    & $-$1669, 879  & 8.6  	& 3.1(2)     	& $<$0.39& \nodata & 0.0020& 0.014& 2	\\
0925$-$203    	& 0.34741(15) 	& 1053.71(2)  	& $-$1790, 1656 & 7.9   & 0.89(9)   	& $<$1.3 & \nodata &\nodata&\nodata&\nodata\\
HB89 0954+556  	& 0.896(8) 	& 749(3)	& $-$1837, 862  & 8.6   & 4.345(17)   	& $<$0.32& \nodata & 0.0089&0.071 & 4	\\
HB89 0954+658  	& 0.368 	& 1037  	& $-$6182, 1058 & 6.8   & 0.7635(2)   	& $<$1.4 & $<$11$^6$ & 0.0023&0.012 & 4	\\
1004+141   	& 2.707(5)   	& 383.2(5)    	& $-$4512, 266  & 9.4   & 1.305(15)    	& $<$1.5 & RFI$^8$ & 0.0074& 0.061& 13	\\
3C237		& 0.87		& 759.6		& $-$6394, 4732	& 6.29	& 9.47(6)	& $<$0.10& \nodata & 1.3 & 10.1 & 5	\\
PKS 1034$-$293  & 0.312   	& 1082    	& $-$1129, 1975 & 4.4   & 1.06(11)  	& $<$0.62& \nodata & 0.013 & 0.006& 2	\\
1055+018   	& 0.888(5)   	& 752(2)    	& $-$3869, 2270	& 13    & 3.759(13)	& $<$0.54& \nodata & 0.0032& 0.025& 4	\\
1116+128 	& 2.129(2)	& 454.0(3) 	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0094 	& 0.081	& 2\\
PKS 1124$-$186	& 1.050 	& 691.9 	& $-$2521, 1682 & 6.8	& 0.47(5) 	& $<$2.6 & \nodata & 0.0004& 0.003& 4	\\
B3 1144+402  	& 1.0880(10)   	& 680.3(3)   	& $-$1316, 2171 & 9.4 	& 0.6038(4)   	& $<$2.8 & \nodata & 0.0059& 0.049& 7	\\
FBQS J1159+2914	& 0.7245(11)	& 823.7(5)	& $-$7388, 8262 & 5.1 	& 2.25(3)  	& $<$0.33& $<1.8^{2}$ & 0.036	& 0.026	& 2\\
1202$-$262   	& 0.789    	& 794.0   	& $-$640, 1326  & 5.3   & 2.2090(10)    & $<$0.36& \nodata & 0.003	& 0.03	& 4\\
B2 1219+28   	& 0.102    	& 1288   	& $-$807, 1637  & 6.8   & 0.9(1.7)      & $<$1.2 & \nodata & 0.0072	& 0.013	& 7\\
1222+037   	& 0.9556(11)    & 726.3(4)   	& $-$3436, 2880 & 8.5   & 0.85(9)    	& $<$1.7 & \nodata & 0.0015	& 0.012	& 4\\
PG 1222+216  	& 0.4320(10)   	& 991.9(7)  	& $-$1988, 2095 & 8.2  	& 2.06(9)   	& $<$0.64& \nodata & 0.0034	& 0.019	& 2\\
B2 1225+36	& 1.973(2)	& 477.8(3)	& \nodata	& RFI	& \nodata	&\nodata & \nodata & 0.060 & 0.51 & 5	\\
3C273   	& 0.15834(7)    & 1226.24(7)   	& $-$9459, 2793 & 4.2   & 46.69(7)     	& $<$0.014&\nodata & 0.261	& 0.0706& 2\\
COINS J1244+4048& 0.813(2)	& 783.5(9)	& $-$2334, 2138	& 7.5	& 1.62(3)	& $<$0.70& \nodata & 0.04 & 0.3 & 12	\\
3C279   	& 0.5362(4)    	& 924.6(2)   	& $-$1768, 3010 & 4.4   & 11.1(2)   	& $<$0.068&\nodata & 0.0032	& 0.020	& 2\\
1308+326 	& 0.996		& 711.6 	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0038	& 0.031	& 2\\
3C287		& 1.055		& 691.2		& $-$4133, 4190	& 4.03	& 10.5(3)	& $<$0.066&\nodata & 0.048 & 0.39 & 5	\\
3C286		& 0.8494(11)	& 768.0(5)	& $-$3306, 3466	& 6.50	& 19.39(9)	& $<$0.052 &\nodata & 3.2 & 25 & 5	\\
HB89 1333+459	& 2.4490(10)	& 411.83(12)	& $-$8575, 6741	& 4.53	& 0.102(2)	& $<$9.2 & \nodata & 1.8 & 15 & 6	\\
1354+195   	& 0.720    	& 824.8   	& $-$3694, 2424 & 8.2   & 3.13(7)   	& $<$0.38& \nodata & 0.0123	& 0.089	& 2\\
B3 1355+441	& 0.646		& 862.9		& \nodata	& RFI	& \nodata	&\nodata &$33^{2}$ & 0.017 & 0.12 & 3	\\
1418+546	& 0.1526(3) 	& 1232.4(3)  	& $-$3353, 4972	& 6.5 	& 0.91(7)	& $<$1.2 & $<$2.7$^6$ & 0.0038	& 0.010	& 2\\
3C305.1		& 1.132		& 666.2		& \nodata	& RFI	& \nodata	&\nodata & \nodata & 2.34 & 19 & 5	\\
3C309.1		& 0.905		& 745.6		& $-$2810, 4021	& 7.89	& 11.457(5)	& $<$0.11& \nodata & 2.11 & 16.5 & 5	\\
1504$-$166   	& 0.876(4)    	& 757.2(1.6)   	& $-$5553, 3412 & 9.7   & 2.8(2)     	& $<$0.54& \nodata & 0.0017	& 0.0013& 2\\
3C318		& 1.5740(10)	& 551.8(2)	& $-$962, 869	& 5.89	& 6.3(2)	& $<$0.13& \nodata & 1.05 & 8.98 & 5	\\
COINS J1546+0026& 0.55		& 916.4		& $-$2895, 2676	& 2.99	& 2.027(11)	& $<$0.25& $<0.25^{2}$ & 0.010 & 0.06 & 3\\
B2 1600+33	& 1.1		& 676.4		& \nodata	& RFI	& \nodata	&\nodata & \nodata & 0.06 & 0.5 & 5	\\
PKS 1622$-$253	& 0.786 	& 794.3		& $-$3555, 1566 & 9.0	& 2.44701(15)	& $<$0.55& \nodata & 0.004	& 0.03	& 4\\
PKS 1622$-$29 	& 0.815  	& 781.6 	& $-$2354, 1570 & 9.3 	& 2.830(9)	& $<$0.50& \nodata & 0.0160	& 0.121	& 2\\
3C343		& 0.988		& 714.5		& $-$3491, 2250	& 5.68	& 8.56(7)	& $<$0.11& \nodata & 0.20 & 1.6 & 5	\\
1637+574   	& 0.7506(10)    & 811.4(5)   	& $-$8992, 3641 & 6.2  	& 0.9(3)   	& $<$0.99& \nodata & 5.3	& 39	& 9\\
3C343.1		& 0.75		& 811.7		& $-$3494, 3306	& 5.52	& 7.28(6)	& $<$0.11& \nodata & 0.24 & 1.8 & 5	\\
1642+690   	& 0.751    	& 810.2   	& $-$7376, 2826 & 8.2  	& 1.87(5)   	& $<$0.64& $<1.3^{2}$ & 0.0041	& 0.030	& 2\\
1656+053   	& 0.879    	& 754.9   	& $-$2892, 2922 & 9.4  	& 1.93(5)   	& $<$0.77& \nodata & 2.4	& 19	& 9\\
1730$-$130   	& 0.902    	& 745.8   	& $-$7145, 6534 & 11  	& 6.7(2)   	& $<$0.27& \nodata & 0.0045	& 0.035	& 2\\
1741$-$038 	& 1.054		& 567.3		& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0016	& 0.013	& 2\\
1749+701   	& 0.770    	& 801.5   	& $-$5764, 2998 & 6.9   & 1.3(8)     	& $<$0.78& \nodata & 0.0047	& 0.035	& 2\\
1803+784   	& 0.680    	& 844.5   	& $-$2230, 2474 & 6.0  	& 2.1(2)   	& $<$0.41& \nodata & 0.0016	& 0.011	& 2\\
1800+440 	& 0.663		& 845.1 	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0009	& 0.006	& 2\\
COINS J1815+6127& 0.601(3)	& 887.2(1.7)	& $-$1693, 2244	& 2.64	& 0.53(6)	& 7(3) 	 & $4.4^{2}$ & 0.010 & 0.068 & 3\\
1823+568 	& 0.6640(10)	& 853.6(5)	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0061 &  0.043    & 2	\\
3C380		& 0.69		& 840.5		& $-$3688, 4958	& 12.4	& 21.7(2)	& $<$0.081& $<0.19^{2}$ & 1.3 & 9.0 & 3\\
4C+29.56	& 0.842(3)	& 771.1(1.3)	& $-$1656, 1998	& 1.86	& 3.90(1)	& $<$0.19& $<1.6^{2}$ & 2.9 & 20 & 3	\\
WMAP 1849+6705	& 0.6570(10)	& 857.2(5) 	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0026	& 0.018	& 2\\
TXS 1848+283	& 2.56		& 398.99	& $-$445, 6101	& 6.55	& 0.181(6)	& $<$7.6 & \nodata & \nodata & \nodata & \nodata\\
TXS 1851+488	& 1.250(3)	& 631.3(8)	& \nodata	& RFI	& \nodata	&\nodata & \nodata & 0.005 & 0.04 & 6	\\
1921$-$293 	& 0.35263(18)	& 1050.11(14)	& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0067	& 0.033	& 2\\
PKS 2000$-$330	& 3.7730(10)	& 297.59(6)	& $-$4352, 3697	& 10.2	& 0.16(3)	& $<$9.5 & \nodata & \nodata & \nodata& \nodata\\
2007+777 	& 0.342		& 1058.4	& $-$846, 970	& 4.2 	& 1.01(10) 	& $<$0.64& $<$1.8$^6$ & 0.0048	& 0.023	& 13\\
PKS 2008$-$068	& 0.5470(10)	& 918.2(6)	& $-$1858, 340	& 3.70	& 2.135(9)	& $<$0.30& \nodata & 0.30 & 0.19 & 5	\\
COINS J2022+6136& 0.227 	& 1157 		& $-$9869, 1621 & 7.2	& 1.99(15)   	& $<$0.61& $<0.36^{\rm 2}$ & 0.010	& 0.036	& 5\\
2059+034 	& 1.013		& 705.6		& \nodata 	& RFI 	& \nodata 	&\nodata & \nodata & 0.0016	& 0.013	& 4\\
PKS 2121$-$01	& 1.158(2)	& 658.2(6)	& $-$944, 20	& 49	& 1.548(7)	& $<$6.0 & $<$6.9$^{7}$ & 0.088 & 0.73 & 14	\\
PKS 2126$-$15	& 3.2680(10)	& 332.80(8)	& $-$4982, 4118	& 5.68	& 0.101(9)	& $<$7.2 & \nodata & 0.008 & 0.06 & 5\\
PKS 2127+04	& 0.99		& 713.8		& $-$972, 1365	& 6.03	& 5.04(8)	& $<$0.20& \nodata & 0.030 & 0.24 & 5	\\
2128$-$123   	& 0.501    	& 945.3   	& $-$1527, 9545 & 6.3  	& 1.84(3) 	& $<$0.59& \nodata & 0.0105	& 0.0633& 4\\
PKS 2134+004	& 1.9320(10)	& 484.45(17)	& \nodata	& RFI	& \nodata	&\nodata & \nodata & 0.002 & 0.017 & 5	\\
%PKS 2135$-$209	& 0.635		& 868.8		& 0, 0		& 7.24	& 5.0(6)	& $<$0.69& \nodata & 	& 	& \\
2145+067   	& 0.990    	& 712.8   	& $-$1432, 993  & 14    & 3.355(2)   	& $<$0.68& \nodata & 0.0071	& 0.057	& 2\\
PKS 2149+056	& 0.740(10)	& 816.3(5)	& $-$3595, 1873	& 3.39	& 0.507(3)	& $<$0.98& $<5.8^{\rm 1}$ & 0.004 & 0.03 & 3	\\
2155$-$152 	& 0.672    	& 848.5   	& $-$2189, 1779 & 8.3  	& 2.68(16) 	& $<$0.43& \nodata & 0.0072	& 0.051	& 2\\
2201+315   	& 0.2950(5)    	& 1096.8(4)   	& $-$1521, 1395 & 9.5  	& 1.9(2.2)   	& $<$0.48& \nodata & 0.0054	& 0.024	& 2\\
2216$-$038   	& 0.901    	& 746.2   	& $-$2745, 1660 & 9.9   & 1.372(2)    	& $<$1.2 & \nodata & 0.0005	& 0.004	& 15\\
PKS 2230+11	& 1.037		& 697.3		& $-$3036, 2899	& 4.87	& 7.50(9)	& $<$0.11& \nodata & 2.6 & 21 & 16	\\
2234+282   	& 0.795    	& 790.3   	& $-$5071, 4060 & 8.2  	& 0.597(5)  	& $<$2.1 & \nodata & 0.0011	& 0.083	& 4\\
3C454.1		& 1.841		& 499.97	& \nodata	& RFI	& \nodata	&\nodata & \nodata & 1.6 & 14 & 5	\\
3C454		& 1.757		& 515.2		& $-$1670, 897	& 7.49	& 4.87(3)	& $<$0.24& \nodata & 0.66 & 5.6 & 5	\\
3C454.3   	& 0.859    	& 763.1   	& $-$8290, 1838 & 9.2  	& 13.87(11)  	& $<$0.10& \nodata & 0.0078	& 0.060	& 2\\
3C455		& 0.543		& 920.6		& $-$892, 3709	& 2.88	& 4.45(5)	& 1.8(6) & $0.42^{2}$ & 2.6 & 17 & 3\\
2255$-$282 	& 0.92584(15)	& 737.69(6)	& \nodata 	& RFI 	& \nodata	&\nodata & \nodata & 0.0050	& 0.039	& 4\\
3C459		& 0.22012(3)	& 1164.15(3) 	& $-$9191, 3515 & 4.9	& 5.23(3)	& $<$0.16& \nodata & 1.86&6.55&17\\
HB89 2342+821	& 0.735		& 818.7		& $-$3211, 3413	& 5.14	& 4.53(4)	& $<$0.16& $<0.16^{2}$ & 0.267 & 1.94 & 3\\
HB89 2344+092   & 0.677    	& 847.0   	& $-$5233, 2063 & 6.4  	& 2.233(2)  	& $<$0.40& \nodata & 0.0092	& 0.065	& 4\enddata
\tablecomments{Columns list the source name, optical redshift, centroid or expected 
  frequency for the HI 21~cm absorption line, velocity range searched (blue, red limits),
  spectral rms noise in the search region, the continuum flux 
  density at the expected redshifted line frequency, 
  the measured column density or $3\sigma$ upper limit, 
  previously measured column
  densities (or upper limits), largest projected
  angular size and linear size, respectively, and references for the continuum source characteristics.  Numbers in
  parentheses show uncertainties in the final digit(s). Detections and non-detections
  assume $f=1$, and $T_s=100$ K.  Non-detections also assume a line width of 30 km s$^{-1}$ (Sec.~\ref{sec:column}).\\ 
References for previous HI 21~cm observations (non-detections are converted to our standard linewidth and spin temperature to aid in comparison):  
1 -- \citet{carilli98};
2 -- \citet{ver03}; 
3 -- \citet{gupta06};
4 -- \citet{ishwara03};
5 -- \citet{curran13}; 
6 -- \citet{aditya18b}; 
7 -- \citet{aditya18a};
8 -- \citet{curran17};
9 -- \citet{curran19};
10 -- \citet{aditya16}.
References for sizes: 
1 -- \cite{stanghellini90}; 
2 -- \cite{gurvits99};
3 -- \cite{gupta06}; 
4 -- \cite{fomalont00}; 
5 -- \cite{odea97}; 
6 -- \cite{xu95}; 
7 -- \cite{fey00};  
8 -- \cite{menon83}; 
9 -- \cite{murphy93};
10 -- \cite{antonucci85};   
11 -- \cite{shen98};   
12 -- \cite{fanti01};  
13 -- \cite{fey97};  
14 -- \cite{xiang05};  
15 -- \cite{shen97};    
16 -- \cite{fanti90}; 
17 -- \citet{morganti93}.  
}
\end{deluxetable}

%\clearpage

%Table3
\clearpage
%\LongTables
%\begin{turnpage}
\begin{landscape}
%%\begin{longrotatetable}
%\begin{center}
\begin{deluxetable}{lcccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{OH 18~cm Observations and Column Density Limits
\label{tab:OH}}
\tablecolumns{13}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{3}{c}{1612 MHz} & 
\colhead{} &
\multicolumn{3}{c}{1667 MHz} &
\colhead{} &
\multicolumn{3}{c}{1720 MHz} 
\\ \cline{3-5} \cline{7-9} \cline{11-13} \noalign{\smallskip}
\colhead{Source} & 
\colhead{$z$} & 
\colhead{$\nu$}  & 
\colhead{$\Delta v$} &
\colhead{rms} & 
\colhead{} &
\colhead{$\nu$}  & 
\colhead{$\Delta v$} &
\colhead{rms} & 
\colhead{} &
\colhead{$\nu$}  & 
\colhead{$\Delta v$} &
\colhead{rms} &
\colhead{Cntm} &
\colhead{$N_{\rm {OH}}/ T_x$}
\vspace{2pt}
\\
\colhead{} &
\colhead{} &
\colhead{(MHz)} & 
\colhead{(\kms)}  &
\colhead{(mJy)} &
\colhead{} &
\colhead{(MHz)} & 
\colhead{(\kms)}  &
\colhead{(mJy)} &
\colhead{} &
\colhead{(MHz)} & 
\colhead{(\kms)}  &   
\colhead{(mJy)} &   
\colhead{(Jy)} &
\colhead{($10^{13}$ cm$^{-2}$~K$^{-1}$)}
}
\startdata
0018+729	& 	0.821		& 	885.35		& 	\nodata	& 	RFI	& 		& 	915.63	& 	$-$8945, 9866	& 	2.41	& 		& 	944.83	& 	\nodata	& 	\nodata	& 	0.9244(5)	& 	$<$6.0\\
LBQS 0106+0119 		& 	2.009		& 	535.80		& 	$-$10741, 7163		& 	5.5		& 		& 	554.12		& 	$-$3179,	2231		& 	5.5		& 		& 	571.79		& 		$-$1681,	3562		& 		5.1		& 	2.7(2)		& 	$<$3.8	\\
UM321 			& 	1.07481	& 	777.05		& 	$-$4688, 3492		& 	9.1		& 		& 	803.62		& 	$-$4357,	4894		& 	6.1		& 		& 	829.25		& 		\nodata		& 		RFI		& 	1.355(18)		& 	$<$8.9	\\
3C43	& 	1.459	& 	655.64	& 	$-$153, 1868	& 	12.3	& 		& 	678.06	& 	$-$3188, 491	& 	19.1	& 		& 	699.69	& 	$-$1257, 2514	& 	18.2	& 	5.25(3)	& 	$<$8.5\\
0133+476 		& 	0.859		& 	867.26		& 	\nodata	& 	RFI		& 		& 	896.91		& 	$-$1834,	572		& 	3.9		& 		& 	925.51		& 	$-$1000,	5,900		& 	6.1		& 	1.983(11)		& 	$<$4.6	\\
3C48 			& 	0.367		& 	1179.4		& 	$-$3967, 3659		& 	8.1		& 		& 	1219.7		& 	$-$3755,	3618	& 		7.1		& 		& 	1258.6		& 	$-$5093,	623		& 	11.1		& 	17.93(4)		& 	$<$0.85	\\
PKS 0201+113	& 	3.6390		& 	347.54		& 	$-$3762, 7969	& 		9.78		& 		& 	359.42	& 	$-$4905, 3186		& 	10.1		& 		& 	370.88		& 		$-$10440, 5645		& 	11.9		& 	0.365(8)	& 	$<$41	\\
0212+735 		& 	2.367		& 	478.83		& 	\nodata	& 	RFI		& 		& 	495.21		& 	\nodata	& 	RFI		& 		& 		511.00		& 		\nodata		& 		RFI		& 	\nodata	& 	\nodata\\
3C066A 			& 	0.444		& 	1116.5		& 	\nodata	& 	RFI		& 		& 	1154.7		& 	$-$6314, 1215		& 		8.1		& 		& 	1191.5		& 		$-$5660,	2894		& 	5.1		& 	2.54(14)		& 	$<$7.2	\\
B2 0218+357	& 	0.944	& 	829.34	& 	$-$4722, 3917		& 	 6.8		& 		& 	857.69	& 	\nodata	& 	 RFI		& 		& 		885.05		& 	 \nodata	& 	 RFI		& 	1.492(4)	& 	$<$78\tablenotemark{a}	\\	
0221+067 		& 	0.511		& 	1067.0		& 	\nodata	& 	RFI		& 		& 	1103.5		& 	\nodata	& 	RFI		& 		& 		1138.7		& 		\nodata		& 		RFI		& 	\nodata		& 	\nodata	\\
4C+34.07	& 	2.91	& 		412.34		& 	$-$10626, 7180		& 	12.2		& 		& 	426.43		& 	\nodata	& 	RFI	& 		& 		440.03		& 	\nodata	& 	\nodata	& 	3.61(9)\tablenotemark{a}	& 		$<$77\tablenotemark{a}	\\
HB89 0235+164 		& 	0.94		& 	831.05		& 	$-$5142, 4598		& 	5.6		& 		& 	859.46		& 	$-$3222, 6719		& 	5.4	& 		& 	886.87		& 	$-$11266,	903	& 		5.6		& 	1.0(2)		& 	$<$13	\\
PKS 0237$-$23	& 	2.223		& 	500.23		& 	\nodata	& 	RFI		& 		& 	517.33		& 	\nodata	& 	RFI	& 		& 		533.83		& 	\nodata	& 	\nodata	& 	\nodata		& 	\nodata\\
PKS 0239+108 		& 	2.694		& 	436.45		& 	$-$2064, 2710		& 	18		& 		& 	451.37		& 	\nodata	& 	RFI		& 		& 	465.76		& 	\nodata		& 	RFI	& 	1.41(14)\tablenotemark{a}		& 	$<$281\tablenotemark{a}	\\
B3 0248+430 		& 	1.31		& 	697.94		& 	$-$114, 2034		& 	7.8		& 		& 	721.80		& 	$-$1121,	4444		& 		7.8		& 		& 	744.82		& 	\nodata		& 		RFI		& 	0.782(3)		& 	$<$22	\\
0306+102 		& 	0.863		& 	865.40		& 	\nodata	& 	RFI		& 		& 	894.99		& 	$-$9786, 297		& 		4.1		& 		& 		923.53		& 		$-$413,	2378		& 		5.4		& 	0.48210(2)		& 	$<$20	\\
OE+131		& 	2.662	& 		440.26		& 	$-$2956, 2015		& 	13.9		& 		& 	455.31		& 	\nodata	& 	RFI	& 		& 		469.83		& 	\nodata	& 	\nodata	& 		2.586(8)\tablenotemark{a}	& 		$<$112\tablenotemark{a}	\\
PKS 0327$-$241 		& 	0.895		& 	850.78		& 	$-$3706, 3729		& 	5.6		& 		& 	879.87		& 	\nodata	& 	\nodata	& 		& 	907.93	& 	\nodata	& 	\nodata	& 	0.8660(4)\tablenotemark{a}	& 	$<$108\tablenotemark{a}\\
0336$-$019 		& 	0.852		& 	870.54		& 	\nodata	& 	RFI		& 		& 	900.30		& 	$-$7791, 2032		& 		4.4		& 		& 		929.01		& 		\nodata		& 		RFI		& 	2.22(8)	& 	$<$46	\\	
0346$-$279 		& 	0.991		& 	809.76		& 	\nodata	& 	RFI		& 		& 	837.45		& 	$-$3133, 2595		& 		4.5		& 		& 		864.15		& 		$-$4422,	4,182		& 		4.1		& 	0.98(6)	& 	$<$8.6	\\
4C+76.03	& 	0.5985	& 	1008.6		& 	$-$751, 3081		& 	6.32		& 		& 	1043.0		& 	$-$1713, 2109		& 	4.37		& 		& 	1076.3		& 		\nodata		& 		RFI		& 	6.243(7)	& 	$<$1.4\\
0420$-$014 		& 	0.914		& 	841.42		& 	$-$3048, 2077		& 	5.9		& 		& 	870.91		& 	\nodata	& 	RFI		& 		& 	897.94		& 	$-$7164,	1240		& 	7.9		& 	2.02(13)\tablenotemark{a}	& 	$<$49\tablenotemark{a}	\\
0422+004 		& 	0.31		& 	1230.7		& 	$-$5819, 2609		& 	4.9		& 		& 	1272.8		& 	$-$3087,	1788		& 		5.8	& 		& 	1313.4		& 	$-$3337,	270		& 	3.4		& 	0.51(5)	& 	$<$24	\\
3C119	& 		1.023	& 		796.95		& 	$-$4292, 2897		& 	8.56		& 		& 	824.20		& 	\nodata	& 	RFI	& 		& 		850.48		& 	\nodata	& 	\nodata	& 	13.7(1.7)\tablenotemark{a}		& 		$<$11\tablenotemark{a}\\
0440$-$003 		& 	0.844		& 	874.31		& 	\nodata	& 	RFI		& 		& 	904.21		& 	$-$6562, 3285		& 		3.8		& 		& 		933.04		& 	$-$3392,	142		& 	5.7		& 	2.60(4)	& 	$<$3.4	\\
PKS 0454$-$234 		& 	1.003		& 	804.91		& 	$-$10165, 2834		& 	8.9		& 		& 	832.43		& 	$-$4239,	6170		& 		8.4		& 		& 		858.98		& 		\nodata		& 		RFI		& 	1.58(11)	& 	$<$10	\\
PKS 0457+024	& 	2.384		& 	476.43		& 	\nodata	& 	RFI		& 		& 	492.72		& 	\nodata	& 	RFI	& 		& 		508.43		& 	\nodata	& 	\nodata	& 		\nodata		& 		\nodata	\\
0458$-$020 		& 	2.286		& 	490.64		& 	\nodata	& 	RFI		& 		& 	507.41		& 	\nodata	& 	RFI		& 		& 		523.59		& 		\nodata		& 		RFI		& 	\nodata		& 	\nodata	\\
3C138	& 	0.76	& 	916.04	& 	$-$1522, 2154		& 	6.61		& 		& 	947.36		& 	$-$3922, 2256	& 		6.84		& 		& 	977.57		& 	$-$471, 2862		& 		7.91		& 		10.5(4)		& 		$<$1.4	\\
PKS 0528$-$250	& 	2.813		& 	422.82		& 	$-$3173, 3329		& 	2.84		& 		& 	437.28		& 	$-$1442, 12882		& 	11.8		& 		& 	451.23		& 		\nodata		& 	\nodata		& 	1.5(2.9)	& 	$<$19	\\
PKS 0539$-$057 		& 	0.839		& 	876.69		& 	\nodata	& 	RFI		& 		& 		906.67		& 		$-$6194,	4,023		& 	4.5		& 		& 	935.58		& 	$-$4909,	3326	& 	6.7		& 	0.91(9)	& 	$<$12	\\
3C147 			& 	0.55		& 	1040.2		& 	$-$4914, 2349		& 	9.1		& 		& 		1075.7		& 		$-$1361,	2652		& 	9.2		& 		& 	1110.0		& 	$-$4208,	788	& 		11.2		& 	26.2(6)	& 	$<$0.68	\\
0605$-$085 		& 	0.872		& 	861.23		& 	\nodata	& 	RFI		& 		& 		890.68		& 		$-$7276,	1846		& 	6.5		& 		& 	919.09		& 	$-$6724,	3551	& 	5.6		& 	2.853(14)	& 	$<$5.4	\\
0607$-$157 		& 	0.324		& 	1217.7		& 	$-$3768, 5588		& 	10		& 		& 		1259.3		& 		$-$4729,	270		& 	5.7		& 		& 	1299.5		& 	$-$837,	737	& 	10.2		& 	2.30(3)	& 	$<$5.2	\\
HB89 0636+680	& 	3.1800		& 	385.70		& 	$-$9194, 13121		& 	4.73		& 		& 	398.89		& 	$-$10496, 9695		& 	7.69		& 		& 	411.61		& 	$-$12972, 6621		& 	7.99		& 		0.128(2)	& 	$<$173	\\
B2 0711+35	& 	1.62		& 	615.36		& 	\nodata	& 	RFI		& 		& 	636.40		& 	\nodata	& 	RFI	& 		& 		656.69		& 	\nodata	& 	\nodata	& 		\nodata		& 		\nodata	\\
0735+178 		& 	0.424		& 	1132.2		& 	\nodata	& 	RFI		& 		& 		1170.9		& 	$-$6427,	3814		& 		3.8		& 		& 	1208.2		& 	$-$4904,	5021		& 	4.6		& 	2.15(5)	& 	$<$4.0	\\
0736+017 		& 	0.191		& 	1355.5		& 	$-$4279, 5908		& 	3.3		& 		& 		1401.8		& 		$-$1935,	7488		& 	3.6		& 		& 	1446.5		& 		\nodata		& 	RFI		& 	2.53(3)	& 	$<$3.2	\\
B2 0738+31	& 	0.63139		& 	988.26		& 	$-$2886, 869		& 	2.71		& 		& 	1022.1		& 	$-$1865, 3447		& 	2.22		& 		& 	1054.6		& 		\nodata		& 		\nodata		& 		1.68(7)		& 	$<$2.7	\\
PKS 0742+10	& 	2.624	& 	444.88	& 	\nodata	& 	RFI		& 		& 	490.09		& 	\nodata	& 	RFI	& 		& 		474.76		& 	\nodata	& 	RFI		& 	\nodata	& 		\nodata	\\
PKS 0743$-$006	& 		0.994		& 	808.54		& 	$-$2083, 2225		& 	4.79		& 		& 	836.19		& 	$-$3203, 3073		& 	5.6		& 		& 	862.85		& 		$-$2149, 981		& 	15.9		& 		0.672(6)		& 	$<$16	\\
3C186	& 	1.067	& 	779.99		& 	$-$5121, 5583		& 	2.89		& 		& 	806.66		& 	$-$2110, 1973	& 		6.71		& 		& 	832.38		& 	$-$6641, 2892		& 		3.01		& 		2.465(19)		& 	$<$5.3\\
PKS 0745+241 		& 	0.4092		& 	1144.1		& 	$-$2679, 2352		& 	4.5		& 		& 	1183.2		& 	\nodata	& 	RFI		& 		& 	1220.9		& 	\nodata	& 	\nodata		& 	1.007(10)\tablenotemark{a}	& 	$<$92\tablenotemark{a}	\\
0748+126 		& 	0.889		& 	853.48		& 	\nodata	& 	RFI		& 		& 		882.67		& 	\nodata	& 	RFI		& 		& 	910.82		& 	$-$4208,	762		& 	8.6		& 	1.49(4)\tablenotemark{b}	& 	$<$120\tablenotemark{b}	\\
COINS J0753+4231	& 	3.58925	& 	351.31		& 	$-$5317, 13086		& 	6.39		& 		& 	363.32		& 	$-$3452,	6552		& 	6.59		& 		& 	374.90		& 		$-$3395, 1195		& 	6.81		& 	0.7602(2)	& 	$<$13\\
HB89 0754+100 		& 	0.266		& 	1273.5		& 	$-$3888, 1997		& 	3.8		& 		& 	1317.0		& 	$-$4774,	4559	& 		3.7		& 		& 		1359.0		& 		$-$3082,	5301	& 	3.5	& 	1.1(8)		& 	$<$6.7	\\
SBS 0804+499 		& 	1.43		& 	663.47		& 	\nodata	& 	RFI		& 		& 		686.16		& 	\nodata	& 		RFI	& 		& 		708.04		& 		\nodata		& 		RFI		& 	\nodata		& 	\nodata	\\
PKS 0823+033 		& 	0.506		& 	1070.5		& 	$-$2930, 4071		& 	4.4		& 		& 	1107.1		& 	$-$3752,	3288	& 		4.6		& 		& 	1142.5		& 	$-$506,	3005	& 		4.2		& 	1.3(6)		& 	$<$8.3	\\
PKS 0823$-$223 		& 	0.91		& 	844.10		& 	$-$2593, 2451		& 	6.4		& 		& 	872.96		& 	\nodata	& 	RFI	& 		& 		900.80	& 	$-$6656,	1531		& 	5.8		& 	0.61(6)\tablenotemark{a}	& 	$<$177\tablenotemark{a}	\\
0828+493 		& 	0.548		& 	1041.5		& 	$-$2737, 2733		& 	5.1		& 		& 	1077.1		& 	$-$2476,	4761	& 		4.8		& 		& 		1111.5		& 		$-$4733,	1471	& 	3.6	& 	0.92(14)	& 	$<$10	\\
0836+710 		& 	2.172		& 	508.27		& 	\nodata	& 	RFI		& 		& 		525.65		& 	\nodata	& 		RFI	& 		& 	542.41		& 		\nodata		& 		RFI		& 	\nodata		& 	\nodata	\\
TXS 0902+490	& 	2.6887		& 	437.07		& 	$-$6130, 1099		& 	5.38		& 		& 	452.02		& 	\nodata	& 	RFI	& 		& 	466.43	& 	\nodata	& 	RFI		& 	0.907(3)\tablenotemark{a}	& 	$<$124\tablenotemark{a}	\\
0906+015 		& 	1.024		& 	796.56		& 	$-$2989, 9129		& 	7.8		& 		& 	823.79		& 	$-$6298,	1890		& 		7.9		& 		& 		850.06		& 	$-$42,	4008		& 	6.8	& 	1.33(19)	& 	$<$11	\\
3C216 			& 	0.6703		& 	965.23		& 	\nodata	& 	\nodata	& 		& 	998.24		& 	$-$8938, 2114	& 		1.5		& 		& 		1030.01	& 		$-$3762,	3223		& 		7.1		& 	5.53(4)	& 	$<$0.57	\\
0917+449 		& 	2.1899		& 	505.42		& 	\nodata	& 	RFI		& 		& 		522.70		& 	\nodata	& 		RFI		& 		& 		539.37		& 		\nodata		& 		RFI		& 	\nodata		& 	\nodata	\\
0919$-$260 		& 	2.3		& 	488.55		& 	\nodata	& 	RFI		& 		& 		505.26		& 	$-$83,	1934	& 		18	& 		& 		521.37		& 		\nodata		& 		RFI		& 	0.91(11)	& 	$<$42	\\
0923+392 		& 	0.6952		& 	951.06		& 	$-$1590, 1090		& 	6.7		& 		& 		983.58		& 	$-$9578,	694		& 	5.7		& 		& 	1014.9		& 	$-$5334,	5004		& 		5.5		& 	3.0(2)	& 	$<$4.1	\\
0925$-$203 		& 	0.34741	& 	1196.5		& 	$-$4257, 3764		& 	4.5		& 		& 		1237.5		& 	$-$3899,	3857		& 	4.9		& 		& 	1276.9		& 	$-$4849,	4077		& 		3.1		& 	0.83(8)	& 	$<$13	\\
HB89 0954+556		& 	0.896		& 	850.33		& 	\nodata	& 	6.5		& 		& 	879.41		& 	\nodata	& 	RFI		& 		& 	907.45		& 	\nodata		& 		6.1		& 	4.20(16)\tablenotemark{a}	& 	$<$26\tablenotemark{a}	\\
1004+141 		& 	2.707		& 	434.92		& 	\nodata	& 	RFI		& 		& 	449.79		& 	\nodata	& 	RFI		& 		& 	464.13		& 	$-$2629,	2668		& 		8.9		& 	1.243(13)\tablenotemark{b}	& 	$<$147\tablenotemark{b}\\
3C237	& 	0.87	& 	862.16	& 	\nodata	& 	RFI		& 		& 	891.64		& 	$-$579, 2310		& 	3.41	& 		& 	 920.07		& 	$-$1792, 2049		& 		3.56	& 		8.38(5)		& 		$<$0.95	\\
PKS 1034$-$293 		& 	0.312		& 	1228.8		& 	$-$4432, 9474		& 	3.7		& 		& 		1270.9		& 	$-$4753,	3032		& 	5.6	& 		& 		1311.4		& 	$-$5857,	3287	& 		2.9	& 	1.09(11)	& 	$<$11	\\
1055+018 		& 	0.888		& 	853.94		& 	$-$93,	5524		& 	10.2		& 		& 	883.14		& 	\nodata	& 	RFI	& 		& 		911.30		& 	$-$3883,	4111	& 		8.3	& 	3.668(13)\tablenotemark{a}	& 	$<$61\tablenotemark{a}\\
1116+128 		& 	2.118		& 	515.25		& 	\nodata	& 	RFI		& 		& 		532.87		& 	\nodata		& 	RFI		& 		& 	549.87		& 	\nodata		& 		RFI		& 	\nodata		& 	\nodata	\\
PKS 1124$-$186 		& 	1.05		& 	786.45		& 	$-$6650, 10351		& 	6		& 		& 	813.35		& 	$-$7318,	4845		& 	3.6	& 		& 		839.28		& 		$-$7364,	565		& 		4.2		& 	0.48(4)	& 	$<$15	\\
B3 1144+402 		& 	1.088		& 	772.14		& 	$-$8060, 5374		& 	5.1		& 		& 	798.54		& 	$-$5277,	6023		& 	4.5	& 		& 		824.01		& 		$-$7855,	4042		& 		6.8		& 	0.5286(4)	& 	$<$17	\\
FBQS J1159+2914		& 	0.7245	& 	934.9	& 	$-$5702, 760		& 	6.4		& 		& 	966.87		& 	$-$4430,	5238		& 	5.6	& 		& 		997.70		& 		$-$5694,	7502		& 		7		& 	2.12(3)	& 	$<$5.8	\\
1202$-$262 		& 	0.789		& 	901.19		& 	$-$8552, 3324		& 	10.1		& 		& 	932.01		& 	$-$7042,	2189		& 	8.4	& 		& 		961.73		& 		$-$4231,	4217		& 		6.7		& 	1.9640(9)	& 	$<$9.7	\\
1222+037 		& 	0.9556		& 	824.42		& 	$-$5048, 3716		& 	5.6		& 		& 	852.61		& 	$-$595,	4925		& 	4.3	& 		& 		879.80		& 		\nodata		& 		RFI		& 	0.94(11)	& 	$<$8.5	\\
PG 1222+216 		& 	0.432		& 	1125.9		& 	\nodata	& 	RFI		& 		& 		1164.4		& 	$-$6088,	3182		& 		3.9	& 		& 	1201.45	& 		$-$5118,	3615		& 		3.3		& 	1.90(9)	& 	$<$4.6	\\
3C273 			& 	0.15834	& 	1391.9		& 	$-$3910, 5567		& 	9.1		& 		& 		1439.4		& 	$-$1158,	3840		& 	7.1	& 		& 	1485.3		& 		\nodata		& 		\nodata		& 	44.90(8)	& 	$<$0.34	\\
COINS J1244+4048	& 	0.813		& 	889.26		& 	\nodata	& 	RFI		& 		& 	919.67		& 	$-$1708,	1731		& 	2.77		& 		& 	949.00		& 	$-$2579,	2558		& 	2.78		& 	1.54(3)	& 	$<$4.1\\
3C279 			& 	0.5362		& 	1049.5		& 	$-$1859, 5568		& 	4.7		& 		& 	1085.4		& 	\nodata	& 	RFI		& 		& 	1120.0		& 	$-$538,	1604		& 	4.6		& 	10.6(2)\tablenotemark{a}	& 	$<$7.9\tablenotemark{a}	\\
1308+326 		& 	0.996		& 	807.73		& 	\nodata	& 	RFI		& 		& 		835.35		& 	$-$4217,	3894		& 		6.5		& 		& 		861.99		& 		\nodata		& 		RFI		& 	1.17(2)	& 	$<$11	\\
3C287	& 	1.055	& 	784.54	& 	$-$1719, 1873		& 	3.98		& 		& 	811.37		& 	$-$1315, 2110	& 		4.33		& 		& 	837.24		& 	$-$4930,	419		& 		7.41		& 		9.6(3)	& 		$<$0.87	\\
3C286	& 	0.8494	& 	871.76	& 	\nodata	& 	RFI		& 		& 	901.57		& 	$-$4224, 3876		& 	6.55	& 		& 		930.32		& 	\nodata	& 	\nodata	& 		18.04(9)		& 		$<$2.0	\\
B3 1355+441	& 	0.646	& 	979.48	& 	$-$3635, 2832		& 	5.61		& 		& 	1013.0		& 	$-$3173,	5706		& 	1.97		& 		& 	1045.3		& 		$-$4136,	3952		& 	1.92		& 	0.58460(7)	& 	$<$7.0	\\
1418+546 	& 	0.1526	& 	1398.8	& 	 $-$4120, 6168 	& 	3.2	& 		& 	1446.6	& 	\nodata	& 	\nodata	& 		& 	1492.7	& 	\nodata	& 	\nodata	& 	0.92(7)	& 	$<$71\tablenotemark{a}\\
3C309.1		& 	0.905	& 		846.32		& 	$-$1603, 3229		& 	9.63		& 		& 	875.25		& 	\nodata	& 	RFI	& 		& 		903.17		& 	$-$3188,	2305		& 	10.1		& 	10.35(5)\tablenotemark{a}		& 	$<$20\tablenotemark{a}\\
1504$-$166 		& 	0.876		& 	859.40		& 	$-$3070, 6697		& 	7.7		& 		& 	888.78		& 	\nodata	& 	RFI	& 		& 	917.13		& 	\nodata	& 	\nodata		& 	2.9(2)\tablenotemark{a}	& 	$<$58\tablenotemark{a}\\
3C318	& 	1.574	& 	626.35		& 	\nodata	& 	RFI		& 		& 	647.77		& 	\nodata	& 	RFI		& 		& 	668.43		& 	\nodata	& 	\nodata	& 		\nodata		& 	\nodata	\\
COINS J1546+0026	& 	0.55		& 	1040.2		& 	$-$3473, 4136		& 	3.3	& 		& 	1075.7		& 	$-$2280, 3517		& 	4.09		& 		& 	1110.0		& 	$-$2290, 707		& 		2.16		& 	1.99(1)	& 	$<$4.0	\\
PKS 1622$-$253 		& 	0.786		& 	902.70		& 	\nodata	& 	RFI		& 		& 	933.57		& 	\nodata	& 	RFI		& 		& 	963.34		& 		\nodata		& 		RFI		& 	\nodata		& 	\nodata	\\
PKS 1622$-$29 		& 	0.815		& 	888.28		& 	\nodata	& 	RFI		& 		& 	918.66		& 	\nodata	& 	RFI		& 		& 	947.95		& 		\nodata		& 		RFI		& 	\nodata		& 	\nodata	\\
3C343	& 	0.988	& 	810.98	& 	$-$646, 3490		& 	5.47		& 		& 	838.71		& 	$-$4429,	2920	& 		6.68	& 		& 	865.46		& 	\nodata	& 		\nodata		& 		7.67(7)		& 	$<$1.6	\\
1637+574 		& 	0.7506		& 	920.96		& 	$-$567, 4804		& 	3.6		& 		& 	952.45		& 	\nodata	& 	\nodata	& 		& 	982.82		& 	\nodata	& 		\nodata		& 	0.9(3)\tablenotemark{a}	& 	$<$83\tablenotemark{a}\\
3C343.1		& 	0.75	& 	921.27		& 	$-$744, 1362		& 	5.87		& 		& 	952.78		& 	$-$1425,	1633	& 		8.71		& 		& 	983.16		& 	$-$2476, 3278		& 		9.95		& 		6.39(5)		& 	$<$3.0	\\
1642+690 		& 	0.751		& 	920.75		& 	$-$505, 6691		& 	4.8		& 		& 	952.23		& 	\nodata	& 	\nodata	& 		& 	982.60		& 	\nodata	& 	\nodata		& 	1.62(3)\tablenotemark{a}	& 	$<$61\tablenotemark{a}\\
1656+053 		& 	0.879		& 	858.03		& 	$-$340, 6438		& 	6.3		& 		& 	887.37		& 	\nodata	& 	RFI	& 		& 		915.66		& 	\nodata	& 	RFI		& 	1.84(5)\tablenotemark{a}	& 	$<$76\tablenotemark{a}	\\
1730$-$130 		& 	0.902		& 	847.65		& 	$-$2458, 2989		& 	9.5		& 		& 	876.63		& 	\nodata	& 	RFI	& 		& 		904.59		& 	\nodata	& 	RFI		& 	6.6(2)\tablenotemark{a}	& 	$<$24\tablenotemark{a}	\\
1741$-$038 		& 	1.054		& 	784.92		& 	$-$4078, 7915		& 	10.6		& 		& 	811.76		& 	$-$8139,	5747		& 		5.6		& 		& 	837.65		& 	$-$5995,	662		& 		7.8		& 	1.402(8)	& 	$<$7.8	\\
1749+701 		& 	0.77		& 	910.86		& 	$-$3895, 5485		& 	4.8		& 		& 	942.01		& 	\nodata	& 		\nodata		& 		& 		972.05		& 	\nodata	& 	\nodata	& 	1.3(7)\tablenotemark{a}	& 	$<$76\tablenotemark{a}\\
COINS J1815+6127	& 	0.601		& 	1007.0		& 	$-$957, 1428		& 	2.09		& 		& 	1041.5		& 	$-$2672, 1721		& 	2.07		& 		& 	1074.7		& 	$-$800,	234		& 	3.19		& 	0.50(5)	& 	$<$8.4	\\
1823+568 		& 	0.664		& 	968.89		& 	$-$1643, 6711		& 	4.6		& 		& 	1002.0		& 	$-$4542,	3027		& 		5.3		& 		& 	1034.0		& 	\nodata		& 		RFI		& 	1.62(5)	& 	$<$6.9	\\
3C380	& 	0.69	& 	953.98	& 	$-$197, 2084		& 	3.52		& 		& 	985.44		& 	-2666,	1776		& 	4.6	& 		& 		1018.1		& 	$-$1954, 1874		& 	5.83		& 	18.89(17)	& 	$<$0.52\\
4C+29.56	& 	0.842	& 		875.26		& 	\nodata	& 	RFI		& 		& 	905.19		& 	\nodata	& 	RFI		& 		& 	934.06		& 		\nodata		& 	\nodata	& 	\nodata	& 	\nodata\\
WMAP J1849+6705 	& 	0.657		& 	972.98		& 	$-$6507, 7328		& 	4.7		& 		& 	1006.3		& 	$-$3798,	5736		& 		5.8		& 		& 	1038.3		& 	$-$479,	676	& 		4.9		& 	0.6(1.3)	& 	$<$20	\\
TXS 1848+283	& 	2.56	& 	452.87	& 	$-$461, 5279		& 	13.6		& 		& 	468.36		& 	\nodata	& 	RFI		& 		& 	483.29		& 	\nodata	& 	\nodata	& 	0.188(6)\tablenotemark{a}	& 	$<$1640\tablenotemark{a}\\
PKS 2000$-$330	& 	3.7730		& 	337.78		& 	$-$7046, 3614		& 	11.5		& 		& 	349.33		& 	$-$3587,	4514		& 	11.6		& 		& 	360.47		& 	$-$4066,	4234		& 	9.19		& 	0.18(2)	& 		$<$109	\\
PKS 2008$-$068	& 	0.5470		& 	1042.2		& 	$-$240, 2435		& 	6.67		& 		& 	1077.8		& 	\nodata	& 	RFI		& 		& 	1112.2		& 	\nodata	& 	\nodata	& 	2.307(10)\tablenotemark{a}	& 	$<$51\tablenotemark{a}	\\
COINS J2022+6136	& 	0.227		& 	1314.0		& 	$-$5713, 4098		& 	4.8		& 		& 	1358.9		& 	$-$2892,	7256		& 		4.3		& 		& 	1402.2		& 	$-$3800,	7959		& 		4.3		& 	2.18(17)	& 	$<$4.6\\
2059+034 		& 	1.013		& 	800.91		& 	$-$5387, 6704		& 	6.4		& 		& 	828.30		& 	$-$3730,	6550		& 		4.8		& 		& 	854.71		& 	$-$698,	6352		& 	5.6		& 	0.342(3)	& 	$<$27	\\
PKS 2126$-$15	& 	3.2680		& 	377.75		& 	$-$4366, 3110		& 	5.62		& 		& 	390.67		& 	$-$4405,	2563		& 	8.47		& 		& 	403.12		& 	\nodata	& 	\nodata		& 		0.124(8)	& 	$<$204	\\
PKS 2127+04	& 	0.99	& 	810.17		& 	$-$1633, 2659		& 	6.08		& 		& 	837.87		& 	$-$4812, 5707		& 	8.27		& 		& 	864.59		& 		\nodata		& 	RFI		& 	4.80(6)		& 	$<$3.2	\\
2128$-$123 		& 	0.501		& 	1074.1		& 	\nodata	& 	RFI		& 		& 	1110.8		& 	\nodata	& 	RFI		& 		& 	1146.2	& 	\nodata	& 	RFI		& 	\nodata	& 	\nodata	\\
PKS 2135$-$209	& 	0.63634		& 	985.27		& 	$-$2832, 2795		& 	4.34		& 		& 	1019.0		& 	$-$1620, 4348		& 	8.22		& 		& 	1051.5		& 		\nodata		& 		RFI		& 		4.9(6)		& 	$<$3.4	\\
2145+067 		& 	0.990		& 	 810.17		& 	$-$4601, 4,317	& 	5.7	& 		& 		837.87		& 	$-$4663,	597	& 		5.2	& 		& 	864.59	& 		\nodata	& 	RFI 		& 	 3.304(2)	& 	$<$3.0 \\	
2155$-$152 		& 	0.672		& 	964.25		& 	$-$2564, 5364		& 	6.1		& 		& 	997.22		& 	$-$9252,	5599		& 	5.1		& 		& 	1029.0		& 	$-$6693,	9330		& 		3.9		& 	2.79(18)	& 	$<$3.8	\\
2201+315 		& 	0.295		& 	1245.0		& 	$-$2175, 3604		& 	5.3		& 		& 	1287.5		& 	$-$3368,	6877		& 	5.2		& 		& 	1328.6		& 	$-$3025,	6452		& 		3.6		& 	1(3)		& 	$<$5.6	\\
2216$-$038 		& 	0.901		& 	848.10		& 	$-$956, 3852		& 	6.3		& 		& 	877.10		& 	\nodata		& 	RFI		& 		& 	905.07		& 	\nodata	& 	RFI	& 	1.3460(3)\tablenotemark{a}	& 	$<$78\tablenotemark{a}\\
PKS 2230+11	& 	1.037	& 	791.47	& 	$-$1321, 1342		& 	5.06		& 		& 	818.54		& 	$-$3388, 3392		& 	12.2		& 		& 	844.64		& 	$-$2591, 1671		& 		4.44		& 	7.34(7)	& 	$<$2.1	\\
2234+282 		& 	0.795		& 	898.18		& 	\nodata	& 	RFI		& 		& 		928.89		& 	$-$3618,	6097		& 	5.6		& 		& 	958.51		& 	$-$4469,	3851	& 		4.5		& 	0.626(6)	& 	$<$20	\\
3C454	& 	1.757	& 	584.78	& 	\nodata	& 	RFI	& 		& 		604.77		& 	\nodata	& 	RFI		& 		& 	624.06		& 	\nodata	& 	\nodata	& 	\nodata	& 	\nodata\\
3C454.3 		& 	0.859		& 	867.26		& 	\nodata	& 	RFI		& 		& 		896.91		& 	\nodata	& 	RFI		& 		& 	925.51		& 	\nodata	& 	\nodata	& 	\nodata	& 	\nodata\\
3C455	& 	0.543	& 	1044.9	& 	\nodata	& 	RFI	& 		& 		1080.6		& 	\nodata	& 	RFI		& 		& 	1115.1		& 	\nodata	& 	\nodata	& 	\nodata	& 	\nodata\\
2255$-$282 		& 	0.92548	& 	837.31		& 	\nodata	& 	RFI		& 		& 		865.94		& 	\nodata	& 	RFI		& 		& 	893.56		& 	$-$9961,	1785		& 	4.4		& 	1.1440(5)\tablenotemark{b}	& 	$<$81\tablenotemark{b}\\
3C459		& 	0.22012	& 	1321.4	& 	 $-$4113, 5643 	& 	 4.4		& 		& 	1366.6	& 	 $-$1546, 8940		& 	 4.2		& 		& 	1410.1	& 	 $-$2055, 3132		& 	 2.9		& 	 4.50(3) 	& 	 $<$2.1 \\
HB89 2342+821	& 	0.735	& 	929.24	& 	$-$3036, 3539	& 	4.3		& 		& 	961.01		& 	$-$4314, 3017		& 	6.12		& 		& 	991.66		& 	$-$3579, 2343		& 	4.7		& 	4.32(4)	& 	$<$3.0	\\
HB89 2344+092 		& 	0.677		& 	961.38		& 	$-$3281, 4421		& 	4.6		& 		& 	994.25		& 	$-$5352,	4267		& 	4.4		& 		& 	1026.0		& 	$-$2350,	7585		& 		4.2		& 	2.198(2)	& 	$<$4.2\\
\enddata
\tablecomments{Columns list the source name, the optical redshift, and 
  the expeted frequency, the veloctity range searched (blue, red limits), and the spectral rms noise 
  for each of the 1612, 1667, and 1720~MHz OH lines.  The final two columns list the continuum flux density 
  expected at the redshifted 1667 MHz OH line,  
  and the $3\sigma$ column density limit for that line, unless otherwise noted (Sec.\ \ref{sec:column}).  
  Numbers in parentheses show uncertainties in the final digit(s).  } 
\tablenotetext{a}{Since the 1667 (and 1665)~MHz line was not observable due
  to RFI, we use the 1612~MHz line to obtain an upper limit on the OH column density.
  The interpolated continuum corresponds to the redshifted frequency
  of this line. } 
\tablenotetext{b}{The interpolated continuum and OH column density limit
  are based on the 1720 MHz OH line. } 
\end{deluxetable}
%\end{turnpage}
%\end{center}
\clearpage 
\end{landscape}
%%\end{longrotatetable}

%Table4
\begin{deluxetable}{lccccccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Intrinsic HI 21~cm Absorption Line Measurements and Derived Quantities\label{tab:detections}}
\tablecolumns{10}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & 
\colhead{Comp.}  &
\colhead{$\nu$}  & 
\colhead{$z$} & 
\colhead{Ctnm}  &
\colhead{FWHM}  & 
\colhead{FWHM}  &
\colhead{Depth}  & 
\colhead{$\tau$}  &
\colhead{$N_{\rm HI}$} 
\\		
\colhead{} & 
\colhead{} &
\colhead{(MHz)} & 
\colhead{} &
\colhead{(Jy)}  &
\colhead{(kHz)} & 
\colhead{(\kms)} &
\colhead{(mJy)} & 
\colhead{($10^{-2}$)} &
\colhead{($10^{20}$~cm$^{-2}$)}
}
\startdata 
% source                nu            z            cntm     fwhm(khz) (km/s)  depth        	 tau           N_HI
COINS J0111+3906& 1 & 851.373(5) & 0.668371(10)& $0.153(2)$& 190(10)	& 67(4)  & 85(2)	& $81^{+2}_{-4}$ 	& $104^{+7}_{-8}$\\
		& 2 & 851.173(9) & 0.668763(18)& $0.153(2)$& 142(17)	& 50(6)  & 34(3)	& $25^{+2}_{-3}$ 	& $24^{+3}_{-4}$\\
                & Tot & 851.3278 & 0.6685      & 0.153(2)  & 180(20)   	& 63(7)  & 70(8)  	& 61(12) 	& 74(13)	\\  \\
4C+76.03        & 1 & 887.643(3) & 0.600199(5) & $6.618(7)$& 132(10)	& 45(3)  & 114(8)	& $1.74^{+0.12}_{-0.12}$ 	& $1.48^{+0.14}_{-0.15}$\\
		& 2 & 887.69(3)  & 0.60011(5)  & $6.618(7)$& 559(90)	& 189(29)& 36(6) 	& $0.53^{+0.09}_{-0.10}$ 	& $1.9^{+0.4}_{-0.5}$\\
                & Tot & 887.648  & 0.60019     & 6.618(7)  & 199(79)    & 67.2(27)& 165(6)   	& 2.9(1.1) 	& 3.7(1.1) \\
                \\
PKS 0500+019    & 1 & 896.324(9) & 0.58470(2)  & $1.57(7)$ & 284(20)	& 95(7)  & 49(3) 	& $3.2^{+0.1}_{-0.3}$	& $5.9^{+0.5}_{-0.7}$\\
		& 2 & 895.878(9) & 0.58549(2)  & 1.57(7)   & 77(21) 	& 26(7)  & 25(6) 	& $1.6^{+0.3}_{-0.4}$ 	& $0.79^{+0.2}_{-0.3}$\\
                & Tot & 896.299  & 0.5847      & 1.57(7)   & 372(47)    & 125(16)& 58(7)  	& 3.0(4)  	& 7.1(1.3) \\\\
%PKS 0742+10    & 1 & 390.119(13)& 2.64096(12) & $1.556(6)$& 249(30)	& 191(23)& 21(2) 	& $1.35^{+0.14}_{-0.16}$& $5.0^{+0.7}_{-0.8}$\\
3C216           & 1 & 850.16(2)  & 0.67075(4)  & $6.39(4)$ & 214(47)	& 75(20) & 12(3) 	& $0.19^{+0.04}_{-0.05}$ 	& $0.28^{+0.09}_{-0.10}$\\
		& 2 & 850.37(3)  & 0.67034(6)  & $6.39(4)$ & 701(43)	& 247(15)& 23.4(1.9) 	& $0.37^{+0.02}_{-0.03}$ 	& $1.74^{+0.17}_{-0.19} $\\
                & Tot & 850.336  & 0.6704      & 6.39 (4)  & 613(95)    & 216(33)& 37(4)  	& 0.44(7)  	&  1.8(4)\\ \\
COINS J1815+6127& 1 & 885.945(8) & 0.603266(14)& $0.53(6)$ & 219(19)	& 71(6)  & 21.9(1.5)	& $4.21^{+0.03}_{-0.08}$	& $5.7^{+0.7}_{-1.2}$\\
		& 2 & 886.24(2)  & 0.60273(4)  & $0.53(6)$ & 167(56)	& 56(19) & 6.6(6) 	& $1.250^{+0.011}_{-0.02}$& $1.4^{+0.5}_{-0.5}$\\
                & Tot & 885.978  & 0.6032      & 0.53      & 296(88)    & 100(30)& 25(3)   	& 3.7(1.1)   	& 7(3) \\\\
3C455           & 1 & 920.51(1)  & 0.54313(3)  & $4.45(5)$ & 309(47)	& 101(15)& 9.2(1.4)	& $0.21^{+0.03}_{-0.04}$ 	& $0.40^{+0.08}_{-0.09}$\\
		& 2 & 920.34(3)  & 0.54335(5)  & $4.45(5)$ & 829(60)	& 270(20)& 10.3(1.4) 	& $0.23^{+0.02}_{-0.03}$ 	& $1.20^{+0.16}_{-0.19}$\\
		& 3 & 919.55(1)  & 0.54467(2)  & $4.45(5)$ & 153(28)	& 50(9)  &    6.5(9) 	& $0.15^{+0.01}_{-0.02}$ 	& $0.14^{+0.03}_{-0.03}$\\
                & Tot & 920.376  & 0.5433      & 4.45(5)   & 510(150)   & 170(50)& 20(2)   	& 0.57(17) 	& 1.8(6) \\
\enddata
\tablecomments{Sources for which 21~cm absorption is detected.  Columns
  list the source name, Gaussian component, central frequency, redshift,
  continuum flux density, FWHM width of the line (rest-frame), line depth, peak optical depth, and
  derived column density corresponding to each individual Gaussian component.  For rows labeled with Tot, these measurements correspond to the direct integration for each absorption profile.  
  Numbers in parentheses show statistical uncertainties in the final digit(s).} 
\end{deluxetable}

%\newpage

%Table5
%clearpage
%%\startlongtable
\begin{deluxetable}{lccccccccc} 
\tabletypesize{\scriptsize}
\tablecaption{UV, Optical, Near-IR, and Radio Properties\label{tab:magnitudes}}
\tablecolumns{10}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & 
\colhead{$B$}  & 
\colhead{$V$}  & 
\colhead{$R$}  &
\colhead{$K$}  &
\colhead{$z$}  &
\colhead{$D_{\rm L}$} & 
\colhead{log $L_{\rm UV}$} &
\colhead{log $L_{\rm Radio}$} &
\colhead{References}
\\		
\colhead{} & 
\colhead{(mag)} & 
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} & 
\colhead{(Mpc)} &
\colhead{(W~Hz$^{-1}$)} &
\colhead{(W~Hz$^{-1}$)} &
\colhead{}
}
\startdata 
% source            	 B		V		R		K		z		D		logLuv	logLrad	Reference
0018+729	&	\nodata	&	\nodata	& 20.9(i-band)	&	\nodata &	0.821	&	5188.7	&	\nodata	& 27.25	&	1\\
COINS J0111+3906&	\nodata	&	\nodata	&	22.00	&	16.69	&	0.66847	&	4023.5	&	20.40	& 26.21	&	2,3\\
UM321          	& 	16.72	& 	16.44	& 	16.30	& 	14.41	& 	1.07481	& 	7303.7	& 	24.39	& 27.60	& 	4,5,6 \\
3C43		&	21.38	&	\nodata	&	19.70	&	20.0	&	1.459	&	10635	&	22.27	& 28.52	&	7,8\\
3C48       	& 	16.62	& 	16.2	& 	\nodata	& 	12.72	& 	0.367	& 	1950.7	& 	23.07	& 27.83	& 	7,6\\
0138$-$097   	& 	17.1	& 	\nodata	& 	17.0	& 	14.40	& 	0.733	& 	4508.2	& 	24.13	& 27.03	& 	10,6\\ 
PKS 0201+113	&	\nodata	&	\nodata	&	19.5	&	16.8	&	3.6390	&	32616	&	24.08	& 27.96	&	11\\
B2 0218+357  	& 	\nodata	& 	19.60	& 	\nodata &	14.84	& 	0.944	& 	6173.8	& 	22.38	& 27.56	& 	5,6\\
3C066A   	& 	\nodata	& 	\nodata	& 12.85(H-band)	& 	12.02	& 	0.444	& 	2446.5	& 	23.75	& 27.15	& 	12\\
0221+067   	& 	19.65	& 	18.97	& 	17.78	& 	14.41	& 	0.511	& 	2897.7	& 	21.18	& 26.81	& 	8,5,13\\   
HB89 0235+164   & 	\nodata	& 	19.0	& 	16.89	& 	10.49	& 	0.940 	& 	6141.2	& 	19.02	& 27.39	& 	14,15,16\\  
PKS 0237$-$23	&	\nodata	&	16.6	&	\nodata	&	13.6	&	2.223	&	17922	&	24.88	& 28.61	&	17,18\\
0306+102   	& 	\nodata	& 	21.2	& 	19.91	& 	15.19	& 	0.863	& 	5520.8	& 	19.78	& 26.98	& 	19,5,6\\   
NGC 1275  	& 	14.80	& 	13.03	& 	12.62	& 	11.30	& 	0.01765	& 	75.6	& 	19.06	& 25.19	& 	20,21,22,6\\
OE+131		&	\nodata	&	19.0	&	19.0	&	15.38	&	2.662	&	22347	&	24.27	& 28.64	&	7,18,6\\
PKS 0327$-$241 	& 	\nodata	& 	\nodata	& 	19.31	& 	\nodata	& 	0.895	& 	5776.9	& 	\nodata	& 27.30	& 	5\\  
0336$-$019     	& 	18.32	& 	17.77	& 	17.33	& 	14.49	& 	0.852 	& 	5433.4	& 	23.13	& 27.63	& 	4,5,6\\ 
0346$-$279    	& 	\nodata	& 	\nodata	& 	17.72	& 	14.68	& 	0.991 	& 	6559.7	& 	23.38	& 27.43	& 	5,23\\  
4C+76.03	&	\nodata	&	\nodata	&	21.2	&	\nodata	&	0.5985	&	3512.8	&	\nodata	& 27.79	&	24\\
3C119		&	\nodata	&	\nodata	&	20.0	&	15.02	&	1.023	&	6825.3	&	21.91	& 28.59	&	7,6\\
0440$-$003    	& 	18.35	& 	17.98	& 	17.85	& 	\nodata	& 	0.844	& 	5370.0	& 	23.46	& 27.65	& 	4,5\\ 
PKS 0457+024	&	18.78	&	18.5	&	\nodata	&	\nodata	&	2.384	&	19528	&	24.23	& 27.72	&	4\\
PKS 0500+019	&	22.5	&	21.35	&	20.68	&	15.43	&	0.58457	&	3413.1	&	20.28	& 27.14	&	25,26,27\\
3C138		&	19.37	&	18.84	&	18.48	&	15.43	&	0.76	&	4714.7	&	22.65	& 28.24	&	28,29,6\\
PKS 0528$-$250	&	18.16	&	\nodata	&	\nodata	&	15.37	&	2.813	&	23900	&	24.63	& 28.44	&	30\\
PKS 0539$-$057 	& 	\nodata	& 	19.9	& 	\nodata	& 	14.41	& 	0.839	& 	5330.5	& 	21.93	& 27.23	& 	31,6\\
3C147		&	18.45	&	17.8	&	17.21	&	14.56	&	0.55	& 	3168.8	& 	22.33	& 28.36	& 	28,49,6\\
B3 0552+398	&	18.62	&	18.0	&	18.03	&	14.68	&	2.365	&	19338	&	24.29	& 27.81	&	8,18,6\\
0605$-$085    	& 	\nodata	&	18.5	&	17.70	&	12.41	&	0.872	&	5592.6	&	22.02	& 27.74	&	14,5,6\\
HB89 0636+680	&	17.59	&	\nodata	&	16.58	&	13.75	&	3.1800	&	27729	&	25.04	& 27.41	&	8,6\\
B2 0711+35	&	\nodata	&	17.0	&	\nodata	&	\nodata	&	1.62	&	12116	&	\nodata	& 27.77	&	18\\
0735+178 & 16.28& 	15.65	& 	15.29	& 	10.34	& 	0.424	& 	2315.3	& 	23.14	& 26.99	& 	32,33\\   
0736+017    	& 	14.90	& 	14.34	& 	13.39	& 	12.96	& 	0.189410& 	921.8	& 	22.23	& 26.33	& 	34,35\\   
B2 0738+31	&	16.52	&	16.1	&	16.32	&	16.1	&	0.6314	&	3750.9	&	24.16	& 27.19	&	8,36,37\\
PKS 0742+10	&	24	&	23.8	&	23.1	&	\nodata	&	2.624	&	21857	&	22.23	& 28.39	&	38\\
3C186	&18.50	&	17.97	&	17.67	&	15.68	&	1.0670	&	7194	&	23.42	& 27.95	&	32,41\\
PKS 0745+241  & 	19.65	& 	18.80	& 	18.31	& 13.90&0.4092& 	2219.3	& 	21.4	& 26.64	& 	32,6\\
COINS J0753+4231 &	19.44	&	18.26	&	17.59	&15.47	&3.5892	&	32081	&	24.66	& 28.31	&	32,42\\
HB89 0754+100 & 	15.76	& 	15.22	& 	14.91	&11.71	&0.2660	& 	1341.3	& 	23.01	& 26.25	& 	32,33\\
PKS 0823+033   & 	17.95	& 	17.32	& 	16.96	&14.42& 0.506	& 	2863.6	& 	22.67	& 26.92	& 	32,6\\  
PKS 0823$-$223  & 	\nodata	& 	16.2	& 	15.4	& 	12.19	& 	0.910	& 	5897.8	& 	23.01	& 27.15	& 	36,39,40\\  
0828+493   	& 	20.46	& 	19.61	& 	19.12	&14.83&0.548	& 	3154.5	& 	21.44	& 26.89	& 	32,6\\   
PKS 0858$-$279	&	\nodata	&	17.0	&	\nodata	&	13.59	&	2.152	&	17220	&	24.65	& 27.99	&	18,6\\
TXS 0902+490	&	17.74	&       17.49   &	17.35   &15.08&2.6887	&	22621	&	24.71	& 28.20	&	32,6\\
3C216		&	18.96	&	19.05	&	18.22	&	14.86	&	0.6703	&	4037.1	&	22.79	& 27.87	&	43,32,41\\
0919$-$260    	& 	18.05	& 	\nodata	& 	18.01	& 	15.04	& 	2.300	& 	18688	& 	24.54	& 28.04	& 	30,5\\   
0923+392    	& 	17.07	& 	17.02	& 	16.79	& 	14.16	& 	0.6952	& 	4222.7	& 	23.96	& 27.60	& 	12\\
0925$-$203    	& 	\nodata	& 	\nodata	& 	16.00	& 	13.78	& 	0.34741	& 	1832.4	& 	23.32	& 26.42	& 	5,35\\ 
HB89 0954+556 & 	18.30	& 	17.71	& 	17.38	&14.19&0.896	& 	5784.9	& 	23.24	& 27.96	& 	32,6\\
HB89 0954+658  	& 	\nodata	& 	\nodata	& 	15.75	& 	12.43	& 	0.368	& 	1957.0	& 	22.99	& 26.41	& 	46,40\\ 
1004+141  	& 	18.97	& 	18.53	& 	18.28	& \nodata& 2.707& 	22808	& 	24.28	& 28.34	& 	32\\
3C237	&	21.49	&	21.14	&	20.95	&\nodata&0.87	&	5576.6	&	20.89	& 28.27	&	32\\
PKS 1034$-$293  & 	18.83	& 	18.26	& 	17.54	& 	12.71	& 	0.312 	& 	1612.8	& 	21.43	& 26.4	& 	13,5,33\\  
1055+018   	& 	18.19	& 	17.73	& 	16.68	& 	14.12	& 	0.888	& 	5720.7	& 	22.87	& 27.89	& 	4,5,6\\
PKS 1124$-$186	& 	\nodata	& 	\nodata	& 	19.23	& 	12.28	& 	1.050	& 	7051.1	& 	21.65	& 27.13	& 	5,6\\ 
B3 1144+402 	& 	18.97	& 	18.25	& 	18.12	&13.53& 1.0880& 	7371.3	& 	23.24	& 27.27	& 	32,6\\
FBQS J1159+2914 & 	18.67	& 	18.12	& 	17.93	&11.47&0.7245	& 	4450.9	& 	23.00	& 27.49	& 	32,6\\	
1202$-$262   	& 	\nodata	& 	\nodata	& 	15.97(H-band)& 	15.04	& 	0.789 	& 	4938.8	& 	22.85	& 27.56	& 	6\\   
B2 1219+28   	& 	15.72	& 	15.31	& 	14.72	& 	11.85	& 	0.102	& 	464.6	& 	21.89	& 25.33	& 	32,15\\   
1222+037   	& 	19.23	& 	18.79	& 	18.5	& 	\nodata	& 	0.9556	& 	6268.6	& 	23.07	& 27.31	& 	4,10\\
PG 1222+216	& 	15.976	& 	15.98	& 	15.99	&13.07&0.4320	& 	2367.6	& 	24.27	& 26.98	& 	32,6\\
3C273   	& 	12.99	& 	12.81	& 	12.71	& 	9.81	& 	0.15834	& 	748.7	& 	24.28	& 27.44	& 	12,15,35\\
COINS J1244+4048 &	20.68	&	20.22	&	19.97	&\nodata&0.813	&	5126	&	21.16	& 27.45	&	32\\
3C279   	& 	18.01	& 	17.75	& 	17.11	& 	12.58	& 	0.5362	& 	3072.1	& 	22.79	& 27.91	& 	28,16\\
3C287 &	18.67	&	18.12	&	17.80	&	15.50	&	1.055	&	7093	&	23.32	& 28.49	&	32,6\\
3C286		&	17.51	&	17.25	&	16.5	&	14.88	&	0.8494	&	5412.8	&	25.67	& 28.57	&	44,45,10,6\\
HB89 1333+459 	&	18.00	&	17.91	&	17.89	&15.04&2.4490	&	20183	&	24.55	& 27.16	&	32,6\\
1354+195   	& 	16.34	& 	16.09	& 	15.92	&13.89&0.720	& 	4409.6	& 	24.17	& 27.63	& 	32,6\\ 
1418+546 	& 	16.27	& 	15.63	& 	15.27	&11.43&0.1526	& 	718.9	& 	22.06	& 25.68	& 	32,6\\ 
3C309.1		&	16.4	&	\nodata	&	\nodata	&	14.72	&	0.905	&	5857.4	&	24.45	& 28.39	&	10,6\\
1504$-$166   	& 	20.28	& 	19.75	& 	17.00	& 	14.01	& 	0.876	& 	5624.6	& 	20.77	& 27.72	& 	13,31,8\\
3C318 	&21.14	&	20.18	&	19.64	&	\nodata	&	1.5740	&	11689	&	22.38	& 28.6	&	32\\
COINS J1546+0026&	19.73	&	18.9	&	20.1	&	15.43	&	0.55	&	3168.5	&	23.28	& 27.2	&	4,6\\
PKS 1622$-$253  &  	20.95	& 	\nodata	& 	19.60	& 	14.86	& 	0.786	& 	4915.5	& 	21.27	& 27.6	& 	8,5,6\\ 
PKS 1622$-$29   &  	\nodata	& 	\nodata	& 	15.06(H-band)& 	14.15	& 	0.815	& 	5141.6	& 	23.30	& 27.69	& 	6\\ 
3C343		&	21.26	&	\nodata	&	20.6	&	\nodata	&	0.988	&	6534.9	&	22.34	& 28.34	&	8,18\\
1637+574   	& 	17.11	& 	16.9	& 	16.94	& 	13.54	& 	0.7506	& 	4642.6	& 	24.09	& 27.14	& 	8,31,5,6\\
3C343.1		&	\nodata	&	\nodata	&	20.8	&	\nodata	&	0.75	&	4638.0	&	\nodata	& 28.03	&	18\\
1642+690   	& 	\nodata	& 	19.2	& 	19.38	& 	\nodata	& 	0.751 	& 	4642.6	& 	22.54	& 27.39	& 	14,5\\   
1656+053   	& 	17.33	& 	16.55	& 	16.21	& 	14.06	& 	0.879	& 	5648.5	& 	23.88	& 27.59	& 	13,47,5,35\\    
1730$-$130   	& 	\nodata	& 	19.5	& 	18.78	& 	14.29	& 	0.902	& 	5833.2	& 	23.05	& 28.16	& 	31,5,6\\    
1749+701   	& 	\nodata	& 	17.0	& 	15.48	& 	13.03	& 	0.770 	& 	4791.7	& 	24.21	& 27.31	& 	14,5,40\\   
1803+784   	& 	\nodata	& 	15.9	& 	15.46	& 	14.15	& 	0.680	& 	4109.2	& 	24.51	& 27.4	& 	31,5,48\\    
COINS J1815+6127&	21.27	&	\nodata	&	19.12	&	\nodata	&	0.601	&	3530.8	&	20.53	& 26.69	&	8\\
3C380		&	16.26	&	\nodata	&	16.86	&	14.25	&	0.69	&	4183.8	&	24.99	& 28.43	&	8,29,41\\
4C+29.56	&	21.92	&	\nodata	&	20.2	&	\nodata	&	0.842	&	5354.2	&	21.15	& 27.86	&	8\\
TXS 1848+283	&	18.19	&	18.09	&	17.12	&	14.62	&	2.56	&	21307	&	24.52	& 26.42	&	49,8,6\\
PKS 2000$-$330	&	18.34	&	17.05	&	16.92	&	15.10	&	3.7730	&	34060	&	25.31	& 27.66	&	30,13\\
2007+777   	&  	\nodata	& 	\nodata	& 	17.36	& 	13.83	& 	0.342	&	1795.4	&	22.19	& 26.46	&	40,5\\
PKS 2008$-$068	&	\nodata	&	\nodata	&	21.3	&	\nodata	&	0.5470	&	3147.5	&	\nodata	& 27.21	&	7\\
COINS J2022+6136& 	19.83	& 	\nodata	& 	17.58	& 	14.28	& 	0.227	& 	1119.4	& 	19.59	& 26.39	& 	8,5,6\\ 
PKS 2121$-$01	&	\nodata	&	\nodata	&	23.3	&	18.18	&	1.158	&	7968.8	&	20.72	& 27.74	&	50\\
PKS 2126$-$15	&	17.63	&	16.92	&	16.63	&	14.25	&	3.2680	&	28658	&	25.18	& 27.37	&	30,13\\
PKS 2127+04	&	\nodata	&	\nodata	&	22.21	&	\nodata	&	0.99	&	6551.5	&	\nodata	& 28.11	&	50\\
2128$-$123   	& 	16.15	& 	15.97	& 	15.79	& 	13.33	& 	0.501	& 	2829.4	& 	23.97	& 27.06	& 	12\\    
2145+067   	& 	16.63	& 	16.25	& 	15.06	& 	13.48	& 	0.990	& 	6551.5	& 	23.61	& 27.94	& 	4,5,13\\    
PKS 2149+056	&	23.7	&	22.05	&	20.85	&	17.17	&	0.740	&	4561.5	&	19.35	& 26.86	&	13\\
2155$-$152 	& 	18.42	& 	18.3	& 	17.79	& 	14.46	& 	0.672	& 	4049.7	& 	23.20	& 27.5	& 	15,31,5,33\\    
2201+315   	& 	15.52	& 	15.46	& 	14.33	& 	12.34	& 	0.2950	& 	1511.2	& 	22.83	& 26.61	& 	8,31,5,6\\
2216$-$038   	& 	17.36	& 	16.81	& 	16.15	& 	14.07	& 	0.901 	& 	5825.2	& 	23.43	& 27.47	& 	4,5,35\\   
PKS 2230+11	&	17.75	&	17.33	&	\nodata	&	13.77	&	1.037	&	6942.2	&	23.72	& 28.33	&	45,6\\
2234+282   	& 	18.94	& 	\nodata	& 	17.60	& 	14.87	& 	0.795	& 	4985.4	& 	22.53	& 27.0	& 	8,5,6\\   
3C454		&	18.64	&	18.52	&	\nodata	&	\nodata	&	1.757	&	13402	&	24.09	& 28.58	&	4\\
3C454.3   	& 	16.17	& 	15.70	& 	15.22	& 	12.95	& 	0.859 	& 	5489.0	& 	24.02	& 28.43	& 	4,5,33\\   
3C455		&	19.54	&	19.59	&	19.19	&	13.00	&	0.543	&	3119.5	&	22.69	& 27.53	&	8,32,29,6\\
3C459		& 	18.31	&	17.44	& 	16.78	& 	13.99	& 	0.22012	&	1081.1	&	21.00	& 26.78	&	51,52,6\\
HB89 2342+821	&	21.77	&	\nodata	&	20.22	&	15.85	&	0.735	&	4523.4	&	21.13	& 27.81	&	8,24,53\\
HB89 2344+092   & 	15.96	& 	\nodata	& 	14.99	& 	13.55	& 	0.677	& 	4086.8	& 	24.57	& 27.43	& 	8,5,6\\
\enddata
\tablecomments{Columns list the source name, optical and near-IR magnitudes, luminosity 
  distance calculated according to \cite{wright06}, specific UV and 21~cm radio luminosity in the host galaxy
  reference frame, and references for the magnitudes. For sources with only
  one magnitude listed, we do not calculate a UV luminosity.  \\ 
Optical band magnitudes references:  
1 -- \citet{stanghellini93};
2 -- \citet{healey08}; 
3 -- \citet{stickel96}; 
4 -- \cite{wills78}; 
5 -- \cite{healey08}; 
6 -- 2MASS; \citet{skrutskie06}; 
7 -- \cite{snellen02}; 
8 -- SuperCOSMOS Sky Survey; \cite{hambly01}; 
9 -- \cite{sandage65}; 
10 -- \cite{atlee07}; 
11 -- \cite{kuhn04}; 
12 -- \cite{elvis94}; 
13 -- \cite{francis00}; 
14 -- \cite{kellermann98}; 
15 -- \cite{odell78a};
16 -- \cite{odell78}; 
17 -- \cite{glass81}; 
18 -- \cite{odea91}; 
19 -- \cite{sbarufatti05}; 
20 -- \cite{mcalary83}; 
21 -- \cite{godwin77}; 
22 -- \cite{gardner78}; 
23 -- \cite{wright83}; 
24 -- \citet{schmitt96}; 
25 -- \citet{drinkwater97}; 
26 -- \citet{cody03}; 
27 -- \cite{cur10}; 
28 -- \cite{sandage65a}; 
29 -- \citet{devries97b}; 
30 -- \cite{ellison05};  
31 -- \cite{lister05}; 
32 -- SDSS DR6; \citet{adelman08}; 
33 -- \cite{allen82}; 
34 -- \cite{ramirez04}; 
35 -- \cite{hyland82}; 
36 -- \cite{rao06}; 
37 -- \citet{chun06}; 
38 -- \cite{labiano07}; 
39 -- \citet{sbarufatti09}; 
40 -- \cite{chen05}; 
41 -- \citet{simpson00}; 
42 -- \cite{jorgenson06}; 
43 -- \citet{carballo99}; 
44 -- \citet{matthews63}; 
45 -- \cite{sandage65b}; 
46 -- \cite{fiorucci04}; 
47 -- \cite{tapia76}; 
48 -- \cite{kotilainen05}; 
49 -- \citet{ojha09}; 
50 -- \cite{devries00}; 
51 -- \cite{smith89}; 
52 -- \cite{drake04}; 
53 -- \citet{devries98}.     
}
\end{deluxetable}
